Spatial Pricing in Ride-Sourcing Markets under a Congestion Charge

This paper studies the optimal spatial pricing for a ride-sourcing platform subject to a congestion charge. The platform determines the ride prices over the transportation network to maximize its profit, while the regulatory agency imposes the congestion charge to reduce traffic congestion in the urban core. A network economic equilibrium model is proposed to capture the intimate interactions among passenger demand, driver supply, passenger and driver waiting times, platform pricing, vehicle repositioning and flow balance over the transportation network. The overall optimal pricing problem is cast as a non-convex program. An algorithm is proposed to approximately compute its optimal solution, and a tight upper bound is established to evaluate its performance loss with respect to the globally optimal solution. Using the proposed model, we compare the impacts of three forms of congestion charge: (a) a one-directional cordon charge on ride-sourcing vehicles that enter the congestion area; (b) a bi-directional cordon charge on ride-sourcing vehicles that enter or exit the congestion area; (c) a trip-based congestion charge on all ride-sourcing trips. We show that the one-directional congestion charge not only reduces the ride-sourcing traffic in the congestion area, but also reduces the travel cost outside the congestion zone and benefits passengers in these underserved areas. We further show that compared to other congestion charges, the one-directional cordon charge is more effective in congestion mitigation: to achieve the same congestion-mitigation target, it imposes a smaller cost on passengers, drivers, and the platform. On the other hand, compared with the other charges, the trip-based congestion charge is more effective in revenue-raising: to raise the same tax revenue, it leads to a smaller loss to passengers, drivers, and the platform.

==> New folder/figure10_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=45,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.3990147997098\\
0.315789473684211	58.2609057807309\\
0.473684210526316	58.1230280577868\\
0.631578947368421	57.9853914942741\\
0.789473684210526	57.8479805620486\\
0.947368421052632	57.7107957053928\\
1.10526315789474	57.5738187981769\\
1.26315789473684	57.4370339593067\\
1.42105263157895	57.3004477045819\\
1.57894736842105	57.1640328818158\\
1.73684210526316	57.0277808625824\\
1.89473684210526	56.8916775178091\\
2.05263157894737	56.7557240399313\\
2.21052631578947	56.6198942940214\\
2.36842105263158	56.484182457611\\
2.52631578947368	56.3485683428888\\
2.68421052631579	56.2130417347294\\
2.84210526315789	56.0776362424327\\
3	55.9422445544458\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	57.96123582357\\
0.315789473684211	57.3860850889104\\
0.473684210526316	56.8119992791425\\
0.631578947368421	56.2390038888986\\
0.789473684210526	55.6671514867307\\
0.947368421052632	55.0964959245675\\
1.10526315789474	54.5270992693238\\
1.26315789473684	53.9589736751957\\
1.42105263157895	53.3921911935091\\
1.57894736842105	52.8267992797663\\
1.73684210526316	52.2628464973479\\
1.89473684210526	51.70036657767\\
2.05263157894737	51.1394131576031\\
2.21052631578947	50.5800573428069\\
2.36842105263158	50.0222704720594\\
2.52631578947368	49.4661768374931\\
2.68421052631579	48.9117787771274\\
2.84210526315789	48.3591262414903\\
3	47.8082437719339\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%



==> New folder/figure11_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=1300,
ymax=1650,
ytick={1300,1400,  1500, 1600},
yticklabels={{1.3K},{1.4K},{1.5K}, {1.6K}},
ylabel style={font=\color{white!15!black}},
ylabel={All vehicles in $\mathcal{C}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1620.27020134007\\
0.157894736842105	1611.48440937909\\
0.315789473684211	1602.71342918838\\
0.473684210526316	1593.95712795177\\
0.631578947368421	1585.21589848813\\
0.789473684210526	1576.4886700668\\
0.947368421052632	1567.77728798781\\
1.10526315789474	1559.08039323546\\
1.26315789473684	1550.39830928906\\
1.42105263157895	1541.73138384489\\
1.57894736842105	1533.07890769252\\
1.73684210526316	1524.44159578162\\
1.89473684210526	1515.81922659771\\
2.05263157894737	1507.21134543315\\
2.21052631578947	1498.61843474002\\
2.36842105263158	1490.04066513767\\
2.52631578947368	1481.47716342953\\
2.68421052631579	1472.92839257281\\
2.84210526315789	1464.39439167064\\
3	1455.87485057663\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1620.27020134007\\
0.157894736842105	1611.0949372732\\
0.315789473684211	1602.0833541192\\
0.473684210526316	1593.23134016565\\
0.631578947368421	1584.53555007379\\
0.789473684210526	1575.9921552407\\
0.947368421052632	1567.59783647644\\
1.10526315789474	1559.34882419256\\
1.26315789473684	1551.24170570065\\
1.42105263157895	1543.27346293464\\
1.57894736842105	1535.44058874439\\
1.73684210526316	1527.74000995291\\
1.89473684210526	1520.16854779795\\
2.05263157894737	1512.72354440375\\
2.21052631578947	1505.40192621071\\
2.36842105263158	1498.20085632455\\
2.52631578947368	1491.11751219111\\
2.68421052631579	1484.14931115924\\
2.84210526315789	1477.29479362436\\
3	1470.54901643243\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1620.27020134007\\
0.157894736842105	1605.08104977503\\
0.315789473684211	1589.91038134612\\
0.473684210526316	1574.7600218383\\
0.631578947368421	1559.63025601002\\
0.789473684210526	1544.52232651306\\
0.947368421052632	1529.4371979962\\
1.10526315789474	1514.37619564189\\
1.26315789473684	1499.33914199581\\
1.42105263157895	1484.32789439682\\
1.57894736842105	1469.34322422993\\
1.73684210526316	1454.3857706482\\
1.89473684210526	1439.4567875227\\
2.05263157894737	1424.55681454181\\
2.21052631578947	1409.68759805723\\
2.36842105263158	1394.84789682476\\
2.52631578947368	1380.04065049525\\
2.68421052631579	1365.26592213333\\
2.84210526315789	1350.52441202049\\
3	1335.8169214204\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%


















==> New folder/figure12_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=1800,
ymax=2100,
ytick={1800,1900, 2000, 2100},
yticklabels={{1.6K},{1.9K},{2.0K},{2.1K}},
ylabel style={font=\color{white!15!black}},
ylabel={All vehicles in $\mathcal{R}$ },
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	2067.08581258234\\
0.157894736842105	2065.39128620044\\
0.315789473684211	2063.72089200264\\
0.473684210526316	2062.07471078977\\
0.631578947368421	2060.45262120228\\
0.789473684210526	2058.85301907349\\
0.947368421052632	2057.27696380034\\
1.10526315789474	2055.72356472791\\
1.26315789473684	2054.19171762811\\
1.42105263157895	2052.68251997936\\
1.57894736842105	2051.19353118999\\
1.73684210526316	2049.72607956607\\
1.89473684210526	2048.27867085431\\
2.05263157894737	2046.85049081913\\
2.21052631578947	2045.44148135688\\
2.36842105263158	2044.05236113047\\
2.52631578947368	2042.67996023866\\
2.68421052631579	2041.32555670073\\
2.84210526315789	2039.98846813434\\
3	2038.66711098681\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	2067.08581258234\\
0.157894736842105	2057.19210066731\\
0.315789473684211	2047.37420119381\\
0.473684210526316	2037.63140036623\\
0.631578947368421	2027.96396836136\\
0.789473684210526	2018.37123238021\\
0.947368421052632	2008.85278235447\\
1.10526315789474	1999.40789971897\\
1.26315789473684	1990.03542060937\\
1.42105263157895	1980.73580556034\\
1.57894736842105	1971.50728885873\\
1.73684210526316	1962.34968460582\\
1.89473684210526	1953.26211152297\\
2.05263157894737	1944.24453919718\\
2.21052631578947	1935.29539459552\\
2.36842105263158	1926.41464549117\\
2.52631578947368	1917.6010726143\\
2.68421052631579	1908.85396299459\\
2.84210526315789	1900.17443956161\\
3	1891.55872961268\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	2067.08581258234\\
0.157894736842105	2055.23479894616\\
0.315789473684211	2043.33419079601\\
0.473684210526316	2031.38602621598\\
0.631578947368421	2019.39014145259\\
0.789473684210526	2007.34681713927\\
0.947368421052632	1995.25729493343\\
1.10526315789474	1983.12280269533\\
1.26315789473684	1970.94239618545\\
1.42105263157895	1958.71756575844\\
1.57894736842105	1946.44904348837\\
1.73684210526316	1934.1385626965\\
1.89473684210526	1921.78489748028\\
2.05263157894737	1909.38971455736\\
2.21052631578947	1896.95507538571\\
2.36842105263158	1884.47795932369\\
2.52631578947368	1871.96323376343\\
2.68421052631579	1859.40920534848\\
2.84210526315789	1846.81728490754\\
3	1834.18738451779\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%




==> New folder/figure13_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta N_\mathcal{C}$},
ymin=135,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger demand},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
7.8800623635603	156.15113096569\\
15.7601247271206	155.674379552742\\
23.6401870906809	155.199051138453\\
31.5202494542412	154.725149150534\\
39.4003118178015	154.252603793\\
47.2803741813618	153.781452441301\\
55.1604365449221	153.311690579426\\
63.0404989084824	152.843243958298\\
70.9205612720427	152.376117523755\\
78.800623635603	151.91029829901\\
86.6806859991633	151.445725695624\\
94.5607483627236	150.982555633283\\
102.440810726284	150.520624115394\\
110.320873089844	150.059875038048\\
118.200935453404	149.600309584173\\
126.080997816965	149.141918314102\\
133.961060180525	148.684649794948\\
141.841122544085	148.228471818759\\
149.721184907646	147.773382720705\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
7.8800623635603	155.703517096719\\
15.7601247271206	154.790127328185\\
23.6401870906809	153.888868650908\\
31.5202494542412	152.999481505514\\
39.4003118178015	152.121679660035\\
47.2803741813618	151.255210233008\\
55.1604365449221	150.399782518165\\
63.0404989084824	149.55514263654\\
70.9205612720427	148.721065705566\\
78.800623635603	147.897284554299\\
86.6806859991633	147.083570084246\\
94.5607483627236	146.279684459736\\
102.440810726284	145.48543661374\\
110.320873089844	144.700596518702\\
118.200935453404	143.924952818154\\
126.080997816965	143.15830082643\\
133.961060180525	142.40045863973\\
141.841122544085	141.651339651975\\
149.721184907646	140.910551119588\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
7.8800623635603	155.724468672992\\
15.7601247271206	154.819813621534\\
23.6401870906809	153.91752288515\\
31.5202494542412	153.015687382815\\
39.4003118178015	152.116087569097\\
47.2803741813618	151.217182751437\\
55.1604365449221	150.320321720331\\
63.0404989084824	149.424415341109\\
70.9205612720427	148.530375819515\\
78.800623635603	147.637560279977\\
86.6806859991633	146.746414778347\\
94.5607483627236	145.856781738272\\
102.440810726284	144.968616327942\\
110.320873089844	144.082229187828\\
118.200935453404	143.197067060032\\
126.080997816965	142.314009635298\\
133.961060180525	141.431957771991\\
141.841122544085	140.552327482102\\
149.721184907646	139.673456530448\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%






==> New folder/figure14_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta N_\mathcal{C}$},
ymin=3300,
ymax=3700,
ytick={3300,3400, 3500,3600,3700},
yticklabels={{3.3K},{3.4K},{3.5K},{3.6K},{3.7K}},
ylabel style={font=\color{white!15!black}},
ylabel={Driver supply},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
7.8800623635603	3677.82509585276\\
15.7601247271206	3668.32606595928\\
23.6401870906809	3658.85888636263\\
31.5202494542412	3649.42372544537\\
39.4003118178015	3640.01916907228\\
47.2803741813618	3630.64581619305\\
55.1604365449221	3621.30389623596\\
63.0404989084824	3611.99217529381\\
70.9205612720427	3602.71049592758\\
78.800623635603	3593.45947812281\\
86.6806859991633	3584.23684638025\\
94.5607483627236	3575.04746203021\\
102.440810726284	3565.88684793139\\
110.320873089844	3556.75395229572\\
118.200935453404	3547.64893671886\\
126.080997816965	3538.57236620781\\
133.961060180525	3529.52261952658\\
141.841122544085	3520.49888899471\\
149.721184907646	3511.50177769184\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
7.8800623635603	3668.2870379405\\
15.7601247271206	3649.45755531301\\
23.6401870906809	3630.86274053188\\
31.5202494542412	3612.49951843515\\
39.4003118178015	3594.36338762091\\
47.2803741813618	3576.45061883091\\
55.1604365449221	3558.75672391153\\
63.0404989084824	3541.27712631002\\
70.9205612720427	3524.00926849498\\
78.800623635603	3506.94787760312\\
86.6806859991633	3490.08969455873\\
94.5607483627236	3473.43065932092\\
102.440810726284	3456.96808360093\\
110.320873089844	3440.69732080623\\
118.200935453404	3424.61550181572\\
126.080997816965	3408.71858480541\\
133.961060180525	3393.00327415383\\
141.841122544085	3377.46923318597\\
149.721184907646	3362.10774604511\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
7.8800623635603	3673.23886794355\\
15.7601247271206	3659.1203480482\\
23.6401870906809	3644.98695942218\\
31.5202494542412	3630.85116422955\\
39.4003118178015	3616.70355020748\\
47.2803741813618	3602.55234236668\\
55.1604365449221	3588.3905661229\\
63.0404989084824	3574.22426720137\\
70.9205612720427	3560.04912401358\\
78.800623635603	3545.86881464449\\
86.6806859991633	3531.68145638236\\
94.5607483627236	3517.48857517559\\
102.440810726284	3503.29033473322\\
110.320873089844	3489.08530410785\\
118.200935453404	3474.87559587063\\
126.080997816965	3460.65931013017\\
133.961060180525	3446.43988186397\\
141.841122544085	3432.21365145796\\
149.721184907646	3417.98528808963\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%










==> New folder/figure15_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta N_\mathcal{C}$},
ymin=53000,
ymax=65000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profit},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
7.8800623635603	64390.901724681\\
15.7601247271206	64035.4132742556\\
23.6401870906809	63682.1185457711\\
31.5202494542412	63330.9807432297\\
39.4003118178015	62981.9632809349\\
47.2803741813618	62635.0298015029\\
55.1604365449221	62290.144193159\\
63.0404989084824	61947.2706072105\\
70.9205612720427	61606.3734756499\\
78.800623635603	61267.4175279583\\
86.6806859991633	60930.3678080056\\
94.5607483627236	60595.3841805161\\
102.440810726284	60262.2375123837\\
110.320873089844	59930.8860211889\\
118.200935453404	59601.2963469871\\
126.080997816965	59273.4355337539\\
133.961060180525	58947.2710439914\\
141.841122544085	58622.7707728796\\
149.721184907646	58299.9030620403\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
7.8800623635603	64012.3044270102\\
15.7601247271206	63292.217681577\\
23.6401870906809	62587.9141671576\\
31.5202494542412	61898.9606464216\\
39.4003118178015	61224.936938555\\
47.2803741813618	60565.4357157181\\
55.1604365449221	59920.0622854566\\
63.0404989084824	59288.4343601345\\
70.9205612720427	58670.1818145292\\
78.800623635603	58064.9464328413\\
86.6806859991633	57472.3816460539\\
94.5607483627236	56892.152261073\\
102.440810726284	56323.934182549\\
110.320873089844	55767.4141286295\\
118.200935453404	55222.2893416737\\
126.080997816965	54688.2672950665\\
133.961060180525	54165.0653971\\
141.841122544085	53652.410693002\\
149.721184907646	53150.0395660581\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
7.8800623635603	64166.5884854911\\
15.7601247271206	63585.060740055\\
23.6401870906809	63008.9944427007\\
31.5202494542412	62433.9369656922\\
39.4003118178015	61863.8338812083\\
47.2803741813618	61295.2431090466\\
55.1604365449221	60731.0996190811\\
63.0404989084824	60168.9710753237\\
70.9205612720427	59610.7828345821\\
78.800623635603	59055.1111321844\\
86.6806859991633	58502.8730703445\\
94.5607483627236	57953.6519144365\\
102.440810726284	57407.3582384854\\
110.320873089844	56864.5804297296\\
118.200935453404	56324.2246266896\\
126.080997816965	55787.8820651014\\
133.961060180525	55253.4569050098\\
141.841122544085	54723.5405943516\\
149.721184907646	54195.0381337743\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%










==> New folder/figure16_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=210,
ymax=320,
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	283.01838727922\\
0.157894736842105	283.276094168437\\
0.315789473684211	283.535987015319\\
0.473684210526316	283.794151282487\\
0.631578947368421	284.05087997306\\
0.789473684210526	284.305357256429\\
0.947368421052632	284.5\\
1.10526315789474	284.808829502229\\
1.26315789473684	285.057342954035\\
1.42105263157895	285.303754239804\\
1.57894736842105	285.548092047997\\
1.73684210526316	285.789850768655\\
1.89473684210526	286.029448477067\\
2.05263157894737	286.266389504615\\
2.21052631578947	286.500840850734\\
2.36842105263158	286.732931301646\\
2.52631578947368	286.962209091863\\
2.68421052631579	287.188941119612\\
2.84210526315789	287.412959650567\\
3	287.634304616335\\
};
\addlegendentry{$\text{1.3}\alpha$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\alpha$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	225.75\\
0.157894736842105	226.040310419175\\
0.315789473684211	226.388660063037\\
0.473684210526316	226.73751841374\\
0.631578947368421	227.087556224427\\
0.789473684210526	227.437837766854\\
0.947368421052632	227.788756977625\\
1.10526315789474	228.140357726323\\
1.26315789473684	228.492052889685\\
1.42105263157895	228.844283315899\\
1.57894736842105	229.197261056288\\
1.73684210526316	229.550100552301\\
1.89473684210526	229.903403176549\\
2.05263157894737	230.256609171317\\
2.21052631578947	230.610304060613\\
2.36842105263158	230.963324135865\\
2.52631578947368	231.31707577553\\
2.68421052631579	231.670188309779\\
2.84210526315789	232.023577226939\\
3	232.37634451009\\
};
\addlegendentry{$\text{0.7}\alpha$}

\end{axis}
\end{tikzpicture}%











==> New folder/figure17_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=210,
ymax=320,
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	274.918541714329\\
0.157894736842105	275.338649968459\\
0.315789473684211	275.753005751167\\
0.473684210526316	276.165216159683\\
0.631578947368421	276.575457718729\\
0.789473684210526	276.983303528768\\
0.947368421052632	277.389827454803\\
1.10526315789474	277.791792122922\\
1.26315789473684	278.192528760771\\
1.42105263157895	278.589676330516\\
1.57894736842105	278.984619892861\\
1.73684210526316	279.376707393038\\
1.89473684210526	279.765268753863\\
2.05263157894737	280.151183260436\\
2.21052631578947	280.533936559014\\
2.36842105263158	280.913264697834\\
2.52631578947368	281.289293204459\\
2.68421052631579	281.661775364278\\
2.84210526315789	282.031286501301\\
3	282.396090928874\\
};
\addlegendentry{$1.3\epsilon$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\epsilon$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	222.488392242521\\
0.157894736842105	222.909472730903\\
0.315789473684211	223.33430023458\\
0.473684210526316	223.762097340311\\
0.631578947368421	224.192977607138\\
0.789473684210526	224.626329047671\\
0.947368421052632	225.062625906635\\
1.10526315789474	225.501692861874\\
1.26315789473684	225.943232046771\\
1.42105263157895	226.387303793899\\
1.57894736842105	226.834439035769\\
1.73684210526316	227.281907114513\\
1.89473684210526	227.732365644026\\
2.05263157894737	228.184744500994\\
2.21052631578947	228.638959226903\\
2.36842105263158	229.094731222086\\
2.52631578947368	229.551890608187\\
2.68421052631579	230.010411239416\\
2.84210526315789	230.471038155217\\
3	230.931519974525\\
};
\addlegendentry{$0.7\epsilon$}

\end{axis}
\end{tikzpicture}%














==> New folder/figure18_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=220,
ymax=320,
%ytick={850,900,950,1000},
%yticklabels={{850},{900},{950}, {1K}},
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	266.7518664862\\
0.157894736842105	267.108358570445\\
0.315789473684211	267.464735409935\\
0.473684210526316	267.820892471435\\
0.631578947368421	268.176729892005\\
0.789473684210526	268.532680221634\\
0.947368421052632	268.887575968076\\
1.10526315789474	269.241726468552\\
1.26315789473684	269.595383301011\\
1.42105263157895	269.946035741317\\
1.57894736842105	270.298149194461\\
1.73684210526316	270.649430606957\\
1.89473684210526	270.998403673759\\
2.05263157894737	271.345919459946\\
2.21052631578947	271.691514638233\\
2.36842105263158	272.035386091202\\
2.52631578947368	272.377534410012\\
2.68421052631579	272.717713861782\\
2.84210526315789	273.055662988906\\
3	273.391280403449\\
};
\addlegendentry{$1.3\sigma$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\sigma$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	237.536275288134\\
0.157894736842105	238.049244007986\\
0.315789473684211	238.583135429467\\
0.473684210526316	239.106484134797\\
0.631578947368421	239.62977800582\\
0.789473684210526	240.152325070894\\
0.947368421052632	240.674727904171\\
1.10526315789474	241.196455127636\\
1.26315789473684	241.716420965791\\
1.42105263157895	242.237997681046\\
1.57894736842105	242.756847929403\\
1.73684210526316	243.274724362358\\
1.89473684210526	243.791500088165\\
2.05263157894737	244.306739601509\\
2.21052631578947	244.820665907895\\
2.36842105263158	245.334224945693\\
2.52631578947368	245.843153809003\\
2.68421052631579	246.351774778504\\
2.84210526315789	246.85821675475\\
3	247.362458693449\\
};
\addlegendentry{$0.7\sigma$}

\end{axis}
\end{tikzpicture}%










==> New folder/figure19_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=220,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	239.058296584753\\
0.157894736842105	239.631665352799\\
0.315789473684211	240.206688745366\\
0.473684210526316	240.783252081988\\
0.631578947368421	241.361305577212\\
0.789473684210526	241.940654182659\\
0.947368421052632	242.520117185913\\
1.10526315789474	243.100561354035\\
1.26315789473684	243.681811060772\\
1.42105263157895	244.262639989764\\
1.57894736842105	244.843666464458\\
1.73684210526316	245.424187564449\\
1.89473684210526	246.004149447437\\
2.05263157894737	246.58095232401\\
2.21052631578947	247.161514451067\\
2.36842105263158	247.738661682281\\
2.52631578947368	248.31352251217\\
2.68421052631579	248.887076241676\\
2.84210526315789	249.458709990858\\
3	250.028158777026\\
};
\addlegendentry{$1.3\eta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\eta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	268.476381230608\\
0.157894736842105	268.737498179687\\
0.315789473684211	268.999965708178\\
0.473684210526316	269.260226023615\\
0.631578947368421	269.520099545714\\
0.789473684210526	269.778642531359\\
0.947368421052632	270.040072805537\\
1.10526315789474	270.302116619137\\
1.26315789473684	270.549665795697\\
1.42105263157895	270.804751101435\\
1.57894736842105	271.058296939841\\
1.73684210526316	271.311096114055\\
1.89473684210526	271.562210195424\\
2.05263157894737	271.812996949562\\
2.21052631578947	272.061696152747\\
2.36842105263158	272.309102199975\\
2.52631578947368	272.555177736089\\
2.68421052631579	272.799881418449\\
2.84210526315789	273.042996344137\\
3	273.284792377884\\
};
\addlegendentry{$0.7\eta$}

\end{axis}
\end{tikzpicture}%






==> New folder/figure1_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=500,
ymax=650,
ytick={500,550, 600, 650},
yticklabels={{500},{550},{600}, {650}},
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{C}$ },
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	618.662651954089\\
0.157894736842105	615.648248643792\\
0.315789473684211	612.632558711555\\
0.473684210526316	609.616316148785\\
0.631578947368421	606.599971386652\\
0.789473684210526	603.583625532213\\
0.947368421052632	600.567876133337\\
1.10526315789474	597.553147125733\\
1.26315789473684	594.539565261862\\
1.42105263157895	591.528051674041\\
1.57894736842105	588.518182435831\\
1.73684210526316	585.511113030239\\
1.89473684210526	582.506665388791\\
2.05263157894737	579.505061726784\\
2.21052631578947	576.506846422025\\
2.36842105263158	573.512702608561\\
2.52631578947368	570.522096981582\\
2.68421052631579	567.535666849029\\
2.84210526315789	564.553760775178\\
3	561.576331234704\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	618.662651954089\\
0.157894736842105	616.460109716915\\
0.315789473684211	614.304998329263\\
0.473684210526316	612.197019641937\\
0.631578947368421	610.136590177002\\
0.789473684210526	608.123349833991\\
0.947368421052632	606.15743744911\\
1.10526315789474	604.238528383421\\
1.26315789473684	602.366239950006\\
1.42105263157895	600.540617465486\\
1.57894736842105	598.761099061734\\
1.73684210526316	597.027361614632\\
1.89473684210526	595.338971007116\\
2.05263157894737	593.695713692531\\
2.21052631578947	592.096875724595\\
2.36842105263158	590.542131801308\\
2.52631578947368	589.030771546312\\
2.68421052631579	587.562184630569\\
2.84210526315789	586.136418917652\\
3	584.751469261377\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	618.662651954089\\
0.157894736842105	614.233103630081\\
0.315789473684211	609.797169784203\\
0.473684210526316	605.355709385811\\
0.631578947368421	600.908345366124\\
0.789473684210526	596.455441062282\\
0.947368421052632	591.997242152943\\
1.10526315789474	587.534243985861\\
1.26315789473684	583.066066762463\\
1.42105263157895	578.593297841928\\
1.57894736842105	574.11597530005\\
1.73684210526316	569.634492359063\\
1.89473684210526	565.148798985641\\
2.05263157894737	560.659152940265\\
2.21052631578947	556.166348100652\\
2.36842105263158	551.668814930368\\
2.52631578947368	547.168658909525\\
2.68421052631579	542.665083189333\\
2.84210526315789	538.158375560061\\
3	533.648660882528\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%






==> New folder/figure20_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=210,
ymax=320,
ytick={800,900, 1000, 1100},
yticklabels={{800},{900},{1K}, {1.1K}},
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	283.938106581046\\
0.157894736842105	284.302933533503\\
0.315789473684211	284.668084353545\\
0.473684210526316	285.033240521932\\
0.631578947368421	285.398264861325\\
0.789473684210526	285.762803520687\\
0.947368421052632	286.128640566076\\
1.10526315789474	286.491104363326\\
1.26315789473684	286.85415088794\\
1.42105263157895	287.216224542268\\
1.57894736842105	287.577475694769\\
1.73684210526316	287.937261421654\\
1.89473684210526	288.297457326315\\
2.05263157894737	288.652910784252\\
2.21052631578947	289.008810821091\\
2.36842105263158	289.36249354916\\
2.52631578947368	289.714448280547\\
2.68421052631579	290.06437919903\\
2.84210526315789	290.417715738071\\
3	290.757945342225\\
};
\addlegendentry{$1.3N_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$N_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	227.935556194348\\
0.157894736842105	228.303839855208\\
0.315789473684211	228.671645674391\\
0.473684210526316	229.038296889925\\
0.631578947368421	229.40418050269\\
0.789473684210526	229.768842181773\\
0.947368421052632	230.133056992881\\
1.10526315789474	230.495617477258\\
1.26315789473684	230.857737451076\\
1.42105263157895	231.218339585307\\
1.57894736842105	231.577894966114\\
1.73684210526316	231.937185439309\\
1.89473684210526	232.29321709697\\
2.05263157894737	232.648999879913\\
2.21052631578947	233.003527605764\\
2.36842105263158	233.356354454158\\
2.52631578947368	233.708077334224\\
2.68421052631579	234.058195895262\\
2.84210526315789	234.406848352083\\
3	234.7539123417\\
};
\addlegendentry{$0.7N_0$}

\end{axis}
\end{tikzpicture}%











==> New folder/figure21_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=200,
ymax=320,
ytick={800,900,1000, 1100},
yticklabels={{800},{900},{1K}, {1.1K}},
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	273.86176346735\\
0.157894736842105	274.524357911786\\
0.315789473684211	275.190667890564\\
0.473684210526316	275.856248788242\\
0.631578947368421	276.5224157589\\
0.789473684210526	277.188897578687\\
0.947368421052632	277.856048467475\\
1.10526315789474	278.523122113084\\
1.26315789473684	279.190154411215\\
1.42105263157895	279.854674135402\\
1.57894736842105	280.523624459645\\
1.73684210526316	281.189697891938\\
1.89473684210526	281.85531262463\\
2.05263157894737	282.519602463856\\
2.21052631578947	283.183338528396\\
2.36842105263158	283.845752073385\\
2.52631578947368	284.506817577429\\
2.68421052631579	285.166712069901\\
2.84210526315789	285.824707881999\\
3	286.480792824009\\
};
\addlegendentry{$1.3\lambda_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\lambda_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	223.652314188533\\
0.157894736842105	223.824074206392\\
0.315789473684211	223.994967029872\\
0.473684210526316	224.164931665928\\
0.631578947368421	224.333777718327\\
0.789473684210526	224.501618083278\\
0.947368421052632	224.668184007815\\
1.10526315789474	224.833763820012\\
1.26315789473684	224.997488986743\\
1.42105263157895	225.159881893358\\
1.57894736842105	225.320645951691\\
1.73684210526316	225.479886065143\\
1.89473684210526	225.637141046871\\
2.05263157894737	225.79275012805\\
2.21052631578947	225.946253252941\\
2.36842105263158	226.097985377503\\
2.52631578947368	226.247340338505\\
2.68421052631579	226.394801499641\\
2.84210526315789	226.540153258227\\
3	226.682480774277\\
};
\addlegendentry{$0.7\lambda_0$}

\end{axis}
\end{tikzpicture}%









==> New folder/figure22_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=40,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	47.7701336527144\\
0.157894736842105	47.8443260879967\\
0.315789473684211	47.9184092870213\\
0.473684210526316	47.9922642527606\\
0.631578947368421	48.0658904818193\\
0.789473684210526	48.1392504036465\\
0.947368421052632	48.2\\
1.10526315789474	48.285143947462\\
1.26315789473684	48.3576294761065\\
1.42105263157895	48.4297891444665\\
1.57894736842105	48.5016083037615\\
1.73684210526316	48.5730466256538\\
1.89473684210526	48.6441003527884\\
2.05263157894737	48.7147339809787\\
2.21052631578947	48.7849383424219\\
2.36842105263158	48.8546815927737\\
2.52631578947368	48.9239347276811\\
2.68421052631579	48.9926794070369\\
2.84210526315789	49.060895776711\\
3	49.1285436199016\\
};
\addlegendentry{$\text{1.3}\alpha$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\alpha$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	70.9\\
0.157894736842105	71.0152459367859\\
0.315789473684211	71.1258980073501\\
0.473684210526316	71.2363262240283\\
0.631578947368421	71.3465515076248\\
0.789473684210526	71.4565397816694\\
0.947368421052632	71.5663009633301\\
1.10526315789474	71.6758288849303\\
1.26315789473684	71.7851085926678\\
1.42105263157895	71.8941506676245\\
1.57894736842105	72.002950669299\\
1.73684210526316	72.1114825367896\\
1.89473684210526	72.2197606335621\\
2.05263157894737	72.3277548890995\\
2.21052631578947	72.4354811071012\\
2.36842105263158	72.5429001270952\\
2.52631578947368	72.6500470131758\\
2.68421052631579	72.7568761245218\\
2.84210526315789	72.8633999097482\\
3	72.9695993324812\\
};
\addlegendentry{$\text{0.7}\alpha$}

\end{axis}
\end{tikzpicture}%





==> New folder/figure23_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=55,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	59.5757524115305\\
0.157894736842105	59.6909319427337\\
0.315789473684211	59.8054562536329\\
0.473684210526316	59.9193606525722\\
0.631578947368421	60.032648626944\\
0.789473684210526	60.145265895237\\
0.947368421052632	60.2572425476224\\
1.10526315789474	60.368439891913\\
1.26315789473684	60.4789814153839\\
1.42105263157895	60.5886770377207\\
1.57894736842105	60.6976572441375\\
1.73684210526316	60.8058117492441\\
1.89473684210526	60.9131020994747\\
2.05263157894737	61.0195371731969\\
2.21052631578947	61.1250661858338\\
2.36842105263158	61.2296431752078\\
2.52631578947368	61.3332638103665\\
2.68421052631579	61.4358679392681\\
2.84210526315789	61.5374588117634\\
3	61.6379115878983\\
};
\addlegendentry{$1.3\epsilon$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\epsilon$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	56.4962923577386\\
0.157894736842105	56.5726393638096\\
0.315789473684211	56.6494630364947\\
0.473684210526316	56.7267344408667\\
0.631578947368421	56.8044691851841\\
0.789473684210526	56.8826387569202\\
0.947368421052632	56.9612890154014\\
1.10526315789474	57.0403863095106\\
1.26315789473684	57.1199301841025\\
1.42105263157895	57.199930161351\\
1.57894736842105	57.2803988268882\\
1.73684210526316	57.3612538313521\\
1.89473684210526	57.4425759266837\\
2.05263157894737	57.5243280475513\\
2.21052631578947	57.6065129857848\\
2.36842105263158	57.6891030029584\\
2.52631578947368	57.7721171268039\\
2.68421052631579	57.8555320689673\\
2.84210526315789	57.9393471878494\\
3	58.0235461918707\\
};
\addlegendentry{$0.7\epsilon$}

\end{axis}
\end{tikzpicture}%




==> New folder/figure24_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=54,
ymax=68,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	60.3743650100686\\
0.157894736842105	60.4672522431064\\
0.315789473684211	60.5601683698846\\
0.473684210526316	60.6531075919951\\
0.631578947368421	60.7460683324713\\
0.789473684210526	60.8390588713245\\
0.947368421052632	60.9320327669717\\
1.10526315789474	61.0250058367351\\
1.26315789473684	61.1179663808624\\
1.42105263157895	61.2108689791505\\
1.57894736842105	61.303792616126\\
1.73684210526316	61.3966517209502\\
1.89473684210526	61.4894426442983\\
2.05263157894737	61.5821554843294\\
2.21052631578947	61.6747765136805\\
2.36842105263158	61.7673015332691\\
2.52631578947368	61.8596949497069\\
2.68421052631579	61.9519664498718\\
2.84210526315789	62.0440734825385\\
3	62.136020001892\\
};
\addlegendentry{$1.3\sigma$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\sigma$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	55.6985012775576\\
0.157894736842105	55.8128498326512\\
0.315789473684211	55.9284985235342\\
0.473684210526316	56.0436013838732\\
0.631578947368421	56.1587621419649\\
0.789473684210526	56.273955567869\\
0.947368421052632	56.3891886900806\\
1.10526315789474	56.5044543350791\\
1.26315789473684	56.6196720796121\\
1.42105263157895	56.7350005112988\\
1.57894736842105	56.8502515873873\\
1.73684210526316	56.9654694079464\\
1.89473684210526	57.0806537532063\\
2.05263157894737	57.1957750436736\\
2.21052631578947	57.3108317712749\\
2.36842105263158	57.4257911444999\\
2.52631578947368	57.5406357485526\\
2.68421052631579	57.6553638935993\\
2.84210526315789	57.7699429196812\\
3	57.8843582813011\\
};
\addlegendentry{$0.7\sigma$}

\end{axis}
\end{tikzpicture}%






==> New folder/figure25_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=56,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	57.3894222705599\\
0.157894736842105	57.4982458826503\\
0.315789473684211	57.6075033147778\\
0.473684210526316	57.7171935233619\\
0.631578947368421	57.8272981539965\\
0.789473684210526	57.9378319940555\\
0.947368421052632	58.0487253105156\\
1.10526315789474	58.1600139862312\\
1.26315789473684	58.2716771400301\\
1.42105263157895	58.3836647129758\\
1.57894736842105	58.4959866555411\\
1.73684210526316	58.6086160115807\\
1.89473684210526	58.7215299040452\\
2.05263157894737	58.8346295996478\\
2.21052631578947	58.9481340479186\\
2.36842105263158	59.0617761808643\\
2.52631578947368	59.1755928952943\\
2.68421052631579	59.2895849330949\\
2.84210526315789	59.4037143413057\\
3	59.5179552744702\\
};
\addlegendentry{$1.3\eta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\eta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	59.5277158337478\\
0.157894736842105	59.6185037170312\\
0.315789473684211	59.7088741514703\\
0.473684210526316	59.7988349797998\\
0.631578947368421	59.8883984847617\\
0.789473684210526	59.9775174501579\\
0.947368421052632	60.066307894524\\
1.10526315789474	60.1548436308802\\
1.26315789473684	60.2422349849889\\
1.42105263157895	60.3295545231122\\
1.57894736842105	60.4163750693554\\
1.73684210526316	60.5027187917631\\
1.89473684210526	60.5885503634091\\
2.05263157894737	60.6738620338232\\
2.21052631578947	60.7586330542892\\
2.36842105263158	60.8428576895511\\
2.52631578947368	60.9265252192021\\
2.68421052631579	61.0096166320954\\
2.84210526315789	61.0921108821516\\
3	61.1740095561787\\
};
\addlegendentry{$0.7\eta$}

\end{axis}
\end{tikzpicture}%








==> New folder/figure26_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=50,
ymax=75,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	62.8769882711088\\
0.157894736842105	62.974132945353\\
0.315789473684211	63.0713548616787\\
0.473684210526316	63.1686359941223\\
0.631578947368421	63.2659703292981\\
0.789473684210526	63.3633529829937\\
0.947368421052632	63.4608323864239\\
1.10526315789474	63.5582476085255\\
1.26315789473684	63.6557324211173\\
1.42105263157895	63.7532278962102\\
1.57894736842105	63.8507359372559\\
1.73684210526316	63.948225374613\\
1.89473684210526	64.0457651766928\\
2.05263157894737	64.1431497187005\\
2.21052631578947	64.2405556796678\\
2.36842105263158	64.3378955114296\\
2.52631578947368	64.4351758818602\\
2.68421052631579	64.5323564302648\\
2.84210526315789	64.6295490539066\\
3	64.7264218730752\\
};
\addlegendentry{$1.3N_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$N_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	52.5496734971082\\
0.157894736842105	52.6494453467493\\
0.315789473684211	52.7487521201205\\
0.473684210526316	52.8475556094863\\
0.631578947368421	52.9458737964399\\
0.789473684210526	53.0436582025812\\
0.947368421052632	53.1409383386136\\
1.10526315789474	53.2376570549919\\
1.26315789473684	53.3338522859124\\
1.42105263157895	53.4294658999988\\
1.57894736842105	53.5244987264944\\
1.73684210526316	53.6190572458796\\
1.89473684210526	53.712774564665\\
2.05263157894737	53.8059815269348\\
2.21052631578947	53.8985480686172\\
2.36842105263158	53.9904582613373\\
2.52631578947368	54.0816946905259\\
2.68421052631579	54.1722324578648\\
2.84210526315789	54.2620740631538\\
3	54.3511861106542\\
};
\addlegendentry{$0.7N_0$}

\end{axis}
\end{tikzpicture}%






==> New folder/figure27_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=30,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	76.6358431616033\\
0.157894736842105	76.7832892842849\\
0.315789473684211	76.9310456430798\\
0.473684210526316	77.0788600736236\\
0.631578947368421	77.2268216357945\\
0.789473684210526	77.3749075510406\\
0.947368421052632	77.5231117334806\\
1.10526315789474	77.6714255841975\\
1.26315789473684	77.8198279713793\\
1.42105263157895	77.9682090843751\\
1.57894736842105	78.1168664928894\\
1.73684210526316	78.2654534524387\\
1.89473684210526	78.4140974742215\\
2.05263157894737	78.5627367453618\\
2.21052631578947	78.7113886743401\\
2.36842105263158	78.8600162285862\\
2.52631578947368	79.0085894922991\\
2.68421052631579	79.157114764172\\
2.84210526315789	79.3055423213095\\
3	79.4538564209637\\
};
\addlegendentry{$\text{1.3}\lambda{}_\text{0}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\lambda{}_\text{0}$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	39.5332918183653\\
0.157894736842105	39.593181287845\\
0.315789473684211	39.653005673831\\
0.473684210526316	39.7127655382985\\
0.631578947368421	39.7724436907141\\
0.789473684210526	39.832048287028\\
0.947368421052632	39.8915558987159\\
1.10526315789474	39.9509761586458\\
1.26315789473684	40.0102772827217\\
1.42105263157895	40.0694663690517\\
1.57894736842105	40.128525312915\\
1.73684210526316	40.187450015519\\
1.89473684210526	40.2462237201159\\
2.05263157894737	40.3048434550787\\
2.21052631578947	40.3632844633962\\
2.36842105263158	40.4215573540403\\
2.52631578947368	40.4796262351186\\
2.68421052631579	40.5374942414626\\
2.84210526315789	40.5951501884357\\
3	40.6525539564438\\
};
\addlegendentry{$\text{0.7}\lambda{}_\text{0}$}

\end{axis}
\end{tikzpicture}%




==> New folder/figure2_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=1.75,
ymax=2.15,
ylabel style={font=\color{white!15!black}},
ylabel={Ride fare in $\mathcal{C}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	2.01851409725453\\
0.157894736842105	2.02300689995768\\
0.315789473684211	2.02749700206045\\
0.473684210526316	2.03198609533083\\
0.631578947368421	2.03647459622941\\
0.789473684210526	2.04096416246383\\
0.947368421052632	2.04545354677128\\
1.10526315789474	2.04994547757277\\
1.26315789473684	2.05443982290332\\
1.42105263157895	2.05893813527448\\
1.57894736842105	2.06344041011159\\
1.73684210526316	2.06794827858825\\
1.89473684210526	2.07246168711765\\
2.05263157894737	2.07698170394867\\
2.21052631578947	2.08150902014597\\
2.36842105263158	2.08604492994211\\
2.52631578947368	2.0905895798031\\
2.68421052631579	2.09514364193267\\
2.84210526315789	2.09970808063178\\
3	2.10428324354223\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	2.01851409725453\\
0.157894736842105	2.01829849094418\\
0.315789473684211	2.01804259825883\\
0.473684210526316	2.0177513128229\\
0.631578947368421	2.0174301335436\\
0.789473684210526	2.01708342031318\\
0.947368421052632	2.0167162437503\\
1.10526315789474	2.01633299775534\\
1.26315789473684	2.01593777283254\\
1.42105263157895	2.01553490999155\\
1.57894736842105	2.01512816035416\\
1.73684210526316	2.01472123225027\\
1.89473684210526	2.0143177611428\\
2.05263157894737	2.01392114940457\\
2.21052631578947	2.01353429875984\\
2.36842105263158	2.01316058918113\\
2.52631578947368	2.01280258405455\\
2.68421052631579	2.01246283550257\\
2.84210526315789	2.01214345770497\\
3	2.01184725205871\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	2.01851409725453\\
0.157894736842105	2.01253822961168\\
0.315789473684211	2.00657930229327\\
0.473684210526316	2.00063768564056\\
0.631578947368421	1.99471302004339\\
0.789473684210526	1.98880546419894\\
0.947368421052632	1.98291508068646\\
1.10526315789474	1.97704202267825\\
1.26315789473684	1.97118677577616\\
1.42105263157895	1.96534894285915\\
1.57894736842105	1.95952855687875\\
1.73684210526316	1.95372619298556\\
1.89473684210526	1.94794126808263\\
2.05263157894737	1.94217449629576\\
2.21052631578947	1.93642611755015\\
2.36842105263158	1.93069508714188\\
2.52631578947368	1.92498320012697\\
2.68421052631579	1.91928937401504\\
2.84210526315789	1.91361421378427\\
3	1.90795768935083\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%




==> New folder/figure3_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=4.2,
ymax=4.8,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time in $\mathcal{C}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	4.28240136407698\\
0.157894736842105	4.29266592365695\\
0.315789473684211	4.30301887014202\\
0.473684210526316	4.3134587310562\\
0.631578947368421	4.32398491102742\\
0.789473684210526	4.33459824645083\\
0.947368421052632	4.34529726677012\\
1.10526315789474	4.35608181580441\\
1.26315789473684	4.36695222416962\\
1.42105263157895	4.37790626763607\\
1.57894736842105	4.38894639493401\\
1.73684210526316	4.40006934110615\\
1.89473684210526	4.4112767224534\\
2.05263157894737	4.42256858580365\\
2.21052631578947	4.43394384577845\\
2.36842105263158	4.44540091782939\\
2.52631578947368	4.45694263969561\\
2.68421052631579	4.46856757099324\\
2.84210526315789	4.48027516037781\\
3	4.49206652837494\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	4.28240136407698\\
0.157894736842105	4.28946901008936\\
0.315789473684211	4.29642268452766\\
0.473684210526316	4.30326145859842\\
0.631578947368421	4.30998197770084\\
0.789473684210526	4.31658364973483\\
0.947368421052632	4.3230639017887\\
1.10526315789474	4.32942213591265\\
1.26315789473684	4.33565771566448\\
1.42105263157895	4.34176858341042\\
1.57894736842105	4.34775485770505\\
1.73684210526316	4.35361585083744\\
1.89473684210526	4.35935132588171\\
2.05263157894737	4.36496012100971\\
2.21052631578947	4.37044306762161\\
2.36842105263158	4.37579960846831\\
2.52631578947368	4.38103056409383\\
2.68421052631579	4.38613637437846\\
2.84210526315789	4.39111564179067\\
3	4.39597327531296\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	4.28240136407698\\
0.157894736842105	4.29832600343696\\
0.315789473684211	4.31446882224141\\
0.473684210526316	4.33083191898913\\
0.631578947368421	4.34742148281783\\
0.789473684210526	4.36424136767045\\
0.947368421052632	4.38129604377977\\
1.10526315789474	4.39858916969853\\
1.26315789473684	4.4161273668173\\
1.42105263157895	4.4339146339911\\
1.57894736842105	4.45195629419286\\
1.73684210526316	4.47025721161729\\
1.89473684210526	4.48882370384306\\
2.05263157894737	4.50766098171398\\
2.21052631578947	4.52677265960936\\
2.36842105263158	4.54617153105698\\
2.52631578947368	4.56585635368958\\
2.68421052631579	4.58583738053463\\
2.84210526315789	4.6061208258358\\
3	4.62671387158558\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%











==> New folder/figure4_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=800,
ymax=980,
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{R}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	959.858792163012\\
0.157894736842105	958.874099420824\\
0.315789473684211	957.90237968227\\
0.473684210526316	956.9441165231\\
0.631578947368421	955.999096900061\\
0.789473684210526	955.066308899492\\
0.947368421052632	954.146146685176\\
1.10526315789474	953.23863838503\\
1.26315789473684	952.342503430713\\
1.42105263157895	951.459137505661\\
1.57894736842105	950.586502901196\\
1.73684210526316	949.725890990332\\
1.89473684210526	948.876069027438\\
2.05263157894737	948.036721570629\\
2.21052631578947	947.207747861271\\
2.36842105263158	946.390352225723\\
2.52631578947368	945.581566231843\\
2.68421052631579	944.783238299587\\
2.84210526315789	943.994679278945\\
3	943.214723860882\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	959.858792163012\\
0.157894736842105	955.440059687664\\
0.315789473684211	951.056805715625\\
0.473684210526316	946.709122794105\\
0.631578947368421	942.397854713331\\
0.789473684210526	938.123120985959\\
0.947368421052632	933.884927792018\\
1.10526315789474	929.683449479469\\
1.26315789473684	925.517950588148\\
1.42105263157895	921.389462726314\\
1.57894736842105	917.296771047958\\
1.73684210526316	913.24028498632\\
1.89473684210526	909.219642066969\\
2.05263157894737	905.23515220758\\
2.21052631578947	901.285681179707\\
2.36842105263158	897.371793922736\\
2.52631578947368	893.492614596203\\
2.68421052631579	889.647710826612\\
2.84210526315789	885.838013202516\\
3	882.061590484891\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	959.858792163012\\
0.157894736842105	955.945605856114\\
0.315789473684211	952.00072768945\\
0.473684210526316	948.025390685713\\
0.631578947368421	944.019328775155\\
0.789473684210526	939.982056399803\\
0.947368421052632	935.914506048519\\
1.10526315789474	931.817290644043\\
1.26315789473684	927.689429838103\\
1.42105263157895	923.531450099757\\
1.57894736842105	919.343645156178\\
1.73684210526316	915.127791107487\\
1.89473684210526	910.881468203869\\
2.05263157894737	906.60620385758\\
2.21052631578947	902.303347204328\\
2.36842105263158	897.969912697886\\
2.52631578947368	893.609757142696\\
2.68421052631579	889.220703780115\\
2.84210526315789	884.803878166261\\
3	880.358710546468\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%




==> New folder/figure5_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion surcharge},
ymin=1.60,
ymax=1.82,
ylabel style={font=\color{white!15!black}},
ylabel={Ride fare in $\mathcal{R}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.80414519802732\\
0.157894736842105	1.80030729283088\\
0.315789473684211	1.79647324536852\\
0.473684210526316	1.79264402278723\\
0.631578947368421	1.78881943175777\\
0.789473684210526	1.78499939750561\\
0.947368421052632	1.78118424619414\\
1.10526315789474	1.77737452245614\\
1.26315789473684	1.77356962328602\\
1.42105263157895	1.76977079240564\\
1.57894736842105	1.76597743966299\\
1.73684210526316	1.76219028471919\\
1.89473684210526	1.75840913007969\\
2.05263157894737	1.75463460794048\\
2.21052631578947	1.75086654621819\\
2.36842105263158	1.747106311269\\
2.52631578947368	1.74335274315268\\
2.68421052631579	1.73960750017279\\
2.84210526315789	1.73587037995953\\
3	1.73214134492897\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1.80414519802732\\
0.157894736842105	1.80378853275547\\
0.315789473684211	1.80342663819405\\
0.473684210526316	1.80306049347435\\
0.631578947368421	1.80269143829064\\
0.789473684210526	1.80232068366709\\
0.947368421052632	1.80194877202629\\
1.10526315789474	1.8015771052433\\
1.26315789473684	1.80120604995389\\
1.42105263157895	1.80083720046468\\
1.57894736842105	1.80047060786969\\
1.73684210526316	1.8001077174856\\
1.89473684210526	1.79974923999438\\
2.05263157894737	1.79939607194005\\
2.21052631578947	1.79904840570832\\
2.36842105263158	1.7987077267872\\
2.52631578947368	1.79837427664893\\
2.68421052631579	1.79804855110097\\
2.84210526315789	1.79773114972949\\
3	1.79742371799321\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1.80414519802732\\
0.157894736842105	1.79720725957096\\
0.315789473684211	1.79030120986164\\
0.473684210526316	1.78342720621789\\
0.631578947368421	1.77658574962733\\
0.789473684210526	1.76977628060639\\
0.947368421052632	1.76299953896244\\
1.10526315789474	1.75625566447107\\
1.26315789473684	1.74954487299922\\
1.42105263157895	1.74286664649063\\
1.57894736842105	1.73622153784585\\
1.73684210526316	1.72961114031497\\
1.89473684210526	1.72303306594416\\
2.05263157894737	1.71648879517363\\
2.21052631578947	1.70997904061458\\
2.36842105263158	1.70350209687732\\
2.52631578947368	1.69706023941344\\
2.68421052631579	1.69065188592014\\
2.84210526315789	1.68427808263471\\
3	1.67793848925938\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%













==> New folder/figure6_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion surcharge},
ymin=5.2,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time in $\mathcal{R}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	5.27785113689752\\
0.157894736842105	5.27785946368729\\
0.315789473684211	5.27787335244842\\
0.473684210526316	5.27788983047807\\
0.631578947368421	5.2779098452571\\
0.789473684210526	5.27793837287638\\
0.947368421052632	5.27796915159819\\
1.10526315789474	5.27800589371939\\
1.26315789473684	5.27805157316319\\
1.42105263157895	5.2781010352045\\
1.57894736842105	5.27816107656635\\
1.73684210526316	5.27822709534722\\
1.89473684210526	5.27830299241385\\
2.05263157894737	5.27838917571257\\
2.21052631578947	5.27848612045129\\
2.36842105263158	5.27858936827341\\
2.52631578947368	5.27870857166919\\
2.68421052631579	5.2788373111367\\
2.84210526315789	5.27897764294909\\
3	5.27913314998544\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	5.27785113689752\\
0.157894736842105	5.28575072948116\\
0.315789473684211	5.29372878499283\\
0.473684210526316	5.30178332337729\\
0.631578947368421	5.30990930254827\\
0.789473684210526	5.31810404949641\\
0.947368421052632	5.32636575644665\\
1.10526315789474	5.33469143298244\\
1.26315789473684	5.34308126876105\\
1.42105263157895	5.35152906934762\\
1.57894736842105	5.36003708852698\\
1.73684210526316	5.36860113316824\\
1.89473684210526	5.37721971013719\\
2.05263157894737	5.38588944463629\\
2.21052631578947	5.39461191146464\\
2.36842105263158	5.40338211932037\\
2.52631578947368	5.41220092623464\\
2.68421052631579	5.4210670658672\\
2.84210526315789	5.42997526235887\\
3	5.43892903412175\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	5.27785113689752\\
0.157894736842105	5.28588196030919\\
0.315789473684211	5.29408053849555\\
0.473684210526316	5.30244553128856\\
0.631578947368421	5.31097946392852\\
0.789473684210526	5.31968571955675\\
0.947368421052632	5.32856368465158\\
1.10526315789474	5.33761342121317\\
1.26315789473684	5.34684020058458\\
1.42105263157895	5.35624531297576\\
1.57894736842105	5.36582852266799\\
1.73684210526316	5.37558729168319\\
1.89473684210526	5.38553294311042\\
2.05263157894737	5.39566169024774\\
2.21052631578947	5.40597042039784\\
2.36842105263158	5.41647566365673\\
2.52631578947368	5.42716312288936\\
2.68421052631579	5.43804527096735\\
2.84210526315789	5.44911983660539\\
3	5.4603928831244\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%





==> New folder/figure7_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=35,
ymax=55,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{11}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	51.8020213564446\\
0.157894736842105	51.5501208470144\\
0.315789473684211	51.2980562989856\\
0.473684210526316	51.0458048707291\\
0.631578947368421	50.7933712327562\\
0.789473684210526	50.5407081141476\\
0.947368421052632	50.2878774333462\\
1.10526315789474	50.0348142816872\\
1.26315789473684	49.7815286618761\\
1.42105263157895	49.5280150053179\\
1.57894736842105	49.2742566888721\\
1.73684210526316	49.0202557576683\\
1.89473684210526	48.7660096505329\\
2.05263157894737	48.5114982390457\\
2.21052631578947	48.2567291580848\\
2.36842105263158	48.0016993343848\\
2.52631578947368	47.7463831083776\\
2.68421052631579	47.4907954361354\\
2.84210526315789	47.2349293923264\\
3	46.978777122328\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	51.8020213564446\\
0.157894736842105	51.7512207124355\\
0.315789473684211	51.7027632409081\\
0.473684210526316	51.6565147371297\\
0.631578947368421	51.6123535094477\\
0.789473684210526	51.5701566424752\\
0.947368421052632	51.5298070558776\\
1.10526315789474	51.4911806893828\\
1.26315789473684	51.4541663107711\\
1.42105263157895	51.4186605493109\\
1.57894736842105	51.3845508912896\\
1.73684210526316	51.3517384273146\\
1.89473684210526	51.3201191944401\\
2.05263157894737	51.2896066684026\\
2.21052631578947	51.2601068652225\\
2.36842105263158	51.2315267175314\\
2.52631578947368	51.2037813204128\\
2.68421052631579	51.1767921038396\\
2.84210526315789	51.1505106223369\\
3	51.1248019057998\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	51.8020213564446\\
0.157894736842105	51.0734582200083\\
0.315789473684211	50.3489120281773\\
0.473684210526316	49.6284612129186\\
0.631578947368421	48.9121547457252\\
0.789473684210526	48.200055742311\\
0.947368421052632	47.4922241448457\\
1.10526315789474	46.7887240767804\\
1.26315789473684	46.089584167414\\
1.42105263157895	45.3948795113323\\
1.57894736842105	44.7046644138314\\
1.73684210526316	44.0189797262804\\
1.89473684210526	43.3378887973627\\
2.05263157894737	42.6614288377107\\
2.21052631578947	41.9896681082348\\
2.36842105263158	41.3226104227994\\
2.52631578947368	40.6603392797206\\
2.68421052631579	40.0028893148199\\
2.84210526315789	39.3502966969581\\
3	38.7026027832065\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%








==> New folder/figure8_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=14,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{12}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	19.4906972927633\\
0.157894736842105	19.3620046409013\\
0.315789473684211	19.233651042641\\
0.473684210526316	19.105615507917\\
0.631578947368421	18.9778975052205\\
0.789473684210526	18.8504662391642\\
0.947368421052632	18.7233562281633\\
1.10526315789474	18.596522514531\\
1.26315789473684	18.4699708215923\\
1.42105263157895	18.3436889896087\\
1.57894736842105	18.2176710789104\\
1.73684210526316	18.0919086242336\\
1.89473684210526	17.9664009608705\\
2.05263157894737	17.841135032766\\
2.21052631578947	17.7161097965312\\
2.36842105263158	17.5913176465561\\
2.52631578947368	17.4667482693707\\
2.68421052631579	17.3424048877126\\
2.84210526315789	17.2182802483838\\
3	17.094370444111\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	19.4906972927633\\
0.157894736842105	19.1803712437095\\
0.315789473684211	18.8750058953144\\
0.473684210526316	18.57446281187\\
0.631578947368421	18.2786078087548\\
0.789473684210526	17.9873171235158\\
0.947368421052632	17.7004687149492\\
1.10526315789474	17.4179459543185\\
1.26315789473684	17.1396412628142\\
1.42105263157895	16.8654517236976\\
1.57894736842105	16.5952777721686\\
1.73684210526316	16.3290272174758\\
1.89473684210526	16.0666091003168\\
2.05263157894737	15.8079426142768\\
2.21052631578947	15.5529490402803\\
2.36842105263158	15.3015489409935\\
2.52631578947368	15.0536728120383\\
2.68421052631579	14.8092547379941\\
2.84210526315789	14.5682400880958\\
3	14.33055040357\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	19.4906972927633\\
0.157894736842105	19.2641824128883\\
0.315789473684211	19.0381996395251\\
0.473684210526316	18.8127701625777\\
0.631578947368421	18.5879122690094\\
0.789473684210526	18.3636446053938\\
0.947368421052632	18.1399862227741\\
1.10526315789474	17.9169579439235\\
1.26315789473684	17.6945644697796\\
1.42105263157895	17.4728351227775\\
1.57894736842105	17.2517899571804\\
1.73684210526316	17.0314377751918\\
1.89473684210526	16.8118057706028\\
2.05263157894737	16.5929038495663\\
2.21052631578947	16.3747566667549\\
2.36842105263158	16.1573717500418\\
2.52631578947368	15.9407709086347\\
2.68421052631579	15.7249748897493\\
2.84210526315789	15.5099955332208\\
3	15.2958511991009\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%









==> New folder/figure9_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=20,
ymax=28,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{21}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	26.799255369302\\
0.157894736842105	26.5523984563374\\
0.315789473684211	26.307104042281\\
0.473684210526316	26.0633702870319\\
0.631578947368421	25.8212050712527\\
0.789473684210526	25.5805931601194\\
0.947368421052632	25.3415659742403\\
1.10526315789474	25.1040962259507\\
1.26315789473684	24.8681945943961\\
1.42105263157895	24.6338576260532\\
1.57894736842105	24.4010745765137\\
1.73684210526316	24.1698512754779\\
1.89473684210526	23.9401826419425\\
2.05263157894737	23.7120561195807\\
2.21052631578947	23.4854759261775\\
2.36842105263158	23.2604304272775\\
2.52631578947368	23.0369146502698\\
2.68421052631579	22.814913420043\\
2.84210526315789	22.5944287131362\\
3	22.3754488519291\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	26.799255369302\\
0.157894736842105	26.3729103408643\\
0.315789473684211	25.9514524112313\\
0.473684210526316	25.5348630441213\\
0.631578947368421	25.1231286930379\\
0.789473684210526	24.7162253319957\\
0.947368421052632	24.3141387567881\\
1.10526315789474	23.9168370762871\\
1.26315789473684	23.5243011036477\\
1.42105263157895	23.1365057279757\\
1.57894736842105	22.7534230090254\\
1.73684210526316	22.3750235768728\\
1.89473684210526	22.0012786471705\\
2.05263157894737	21.6321632911296\\
2.21052631578947	21.2676463191782\\
2.36842105263158	20.9076947020178\\
2.52631578947368	20.5522783510897\\
2.68421052631579	20.2013700631672\\
2.84210526315789	19.8549526991099\\
3	19.5129542557729\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	26.799255369302\\
0.157894736842105	26.5972592143034\\
0.315789473684211	26.394679490625\\
0.473684210526316	26.1915403973759\\
0.631578947368421	25.9878408530283\\
0.789473684210526	25.7836049829266\\
0.947368421052632	25.5788388293915\\
1.10526315789474	25.3735602414435\\
1.26315789473684	25.1677681554389\\
1.42105263157895	24.9614910176621\\
1.57894736842105	24.7547423315486\\
1.73684210526316	24.5475176697022\\
1.89473684210526	24.339851923955\\
2.05263157894737	24.1317504008119\\
2.21052631578947	23.9232349363441\\
2.36842105263158	23.7142983666959\\
2.52631578947368	23.5049773592396\\
2.68421052631579	23.2952819249596\\
2.84210526315789	23.085222384615\\
3	22.8748112644201\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%









==> New folder/occupancy1_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=0.40,
ymax=0.435,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy in $\mathcal{C}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.429745306195207\\
0.157894736842105	0.429066574926187\\
0.315789473684211	0.428387003152623\\
0.473684210526316	0.427706331067236\\
0.631578947368421	0.427024492058674\\
0.789473684210526	0.426341270080349\\
0.947368421052632	0.42565681488165\\
1.10526315789474	0.424970726828522\\
1.26315789473684	0.424283039147917\\
1.42105263157895	0.423593487620166\\
1.57894736842105	0.422902088692206\\
1.73684210526316	0.422208569761109\\
1.89473684210526	0.421512948532616\\
2.05263157894737	0.420815046366856\\
2.21052631578947	0.420114760670127\\
2.36842105263158	0.419411845099606\\
2.52631578947368	0.418706339763229\\
2.68421052631579	0.417998045483728\\
2.84210526315789	0.417286845819196\\
3	0.416572672816546\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.429745306195207\\
0.157894736842105	0.428513519626948\\
0.315789473684211	0.427285150731791\\
0.473684210526316	0.42605994780823\\
0.631578947368421	0.424837534367594\\
0.789473684210526	0.42361768693551\\
0.947368421052632	0.422400106407356\\
1.10526315789474	0.421184527388587\\
1.26315789473684	0.419970783600852\\
1.42105263157895	0.418758598250779\\
1.57894736842105	0.417547812715716\\
1.73684210526316	0.416338244784146\\
1.89473684210526	0.415129726480916\\
2.05263157894737	0.413922098450344\\
2.21052631578947	0.412715290620888\\
2.36842105263158	0.411509121426455\\
2.52631578947368	0.410303550182617\\
2.68421052631579	0.409098546695426\\
2.84210526315789	0.407894039228849\\
3	0.40668999197576\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.429745306195207\\
0.157894736842105	0.428958921724651\\
0.315789473684211	0.428165442274722\\
0.473684210526316	0.427364699194578\\
0.631578947368421	0.426556657674973\\
0.789473684210526	0.425741227252207\\
0.947368421052632	0.424918272594999\\
1.10526315789474	0.42408764833337\\
1.26315789473684	0.423249239009907\\
1.42105263157895	0.422402973763368\\
1.57894736842105	0.421548765266605\\
1.73684210526316	0.420686327884137\\
1.89473684210526	0.419815738144848\\
2.05263157894737	0.418936761284288\\
2.21052631578947	0.418049196434372\\
2.36842105263158	0.417153171079884\\
2.52631578947368	0.416248211819119\\
2.68421052631579	0.415334409908422\\
2.84210526315789	0.414411540381005\\
3	0.413479463837341\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%








==> New folder/occupancy2_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=0.30,
ymax=0.33,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy in $\mathcal{R}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.317757986061337\\
0.157894736842105	0.318045841978785\\
0.315789473684211	0.318331515544718\\
0.473684210526316	0.318614924359771\\
0.631578947368421	0.318896056236981\\
0.789473684210526	0.319174790696347\\
0.947368421052632	0.31945136679517\\
1.10526315789474	0.3197254669554\\
1.26315789473684	0.3199972235285\\
1.42105263157895	0.320266494090063\\
1.57894736842105	0.320533329026531\\
1.73684210526316	0.320797632127891\\
1.89473684210526	0.321059438014011\\
2.05263157894737	0.321318696304596\\
2.21052631578947	0.321575394600419\\
2.36842105263158	0.321829379231999\\
2.52631578947368	0.32208081086716\\
2.68421052631579	0.322329482888679\\
2.84210526315789	0.322575431273888\\
3	0.322818675065984\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.317757986061337\\
0.157894736842105	0.317748048719561\\
0.315789473684211	0.317733812649369\\
0.473684210526316	0.317715100750194\\
0.631578947368421	0.317691743658041\\
0.789473684210526	0.317663600927155\\
0.947368421052632	0.317630569085537\\
1.10526315789474	0.317592496542166\\
1.26315789473684	0.317549361487726\\
1.42105263157895	0.317501024884044\\
1.57894736842105	0.317447464562729\\
1.73684210526316	0.317388597259213\\
1.89473684210526	0.317324391292988\\
2.05263157894737	0.317254789503278\\
2.21052631578947	0.317179827319049\\
2.36842105263158	0.317099419781305\\
2.52631578947368	0.317013602565392\\
2.68421052631579	0.316922411426244\\
2.84210526315789	0.316825831495\\
3	0.316723799353635\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.317757986061337\\
0.157894736842105	0.3173958371632\\
0.315789473684211	0.317026627736019\\
0.473684210526316	0.316650247264717\\
0.631578947368421	0.316266637020429\\
0.789473684210526	0.315875826382795\\
0.947368421052632	0.315477673714685\\
1.10526315789474	0.315072106797223\\
1.26315789473684	0.314659080542546\\
1.42105263157895	0.314238552469597\\
1.57894736842105	0.313810501006983\\
1.73684210526316	0.313374628784635\\
1.89473684210526	0.312931134136342\\
2.05263157894737	0.312479831937079\\
2.21052631578947	0.312020638537099\\
2.36842105263158	0.31155350641503\\
2.52631578947368	0.311078288839483\\
2.68421052631579	0.310595018528313\\
2.84210526315789	0.3101035463062\\
3	0.309603821336183\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%











==> New folder/profit_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=45000,
ymax=65000,
ylabel style={font=\color{white!15!black}},
ylabel={TNC profit},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
0.157894736842105	64355.2683610763\\
0.315789473684211	63964.640128053\\
0.473684210526316	63576.6853943822\\
0.631578947368421	63191.3536698617\\
0.789473684210526	62808.5947987218\\
0.947368421052632	62428.3589926274\\
1.10526315789474	62050.5968616058\\
1.26315789473684	61675.2594469892\\
1.42105263157895	61302.298252092\\
1.57894736842105	60931.6652731093\\
1.73684210526316	60563.3130293812\\
1.89473684210526	60197.1945929527\\
2.05263157894737	59833.2636175226\\
2.21052631578947	59471.4743665815\\
2.36842105263158	59111.7817408195\\
2.52631578947368	58754.1413046911\\
2.68421052631579	58398.509311949\\
2.84210526315789	58044.8427304451\\
3	57693.0992658287\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
0.157894736842105	64012.3044270102\\
0.315789473684211	63292.217681577\\
0.473684210526316	62587.9141671576\\
0.631578947368421	61898.9606464216\\
0.789473684210526	61224.936938555\\
0.947368421052632	60565.4357157181\\
1.10526315789474	59920.0622854566\\
1.26315789473684	59288.4343601345\\
1.42105263157895	58670.1818145292\\
1.57894736842105	58064.9464328413\\
1.73684210526316	57472.3816460539\\
1.89473684210526	56892.152261073\\
2.05263157894737	56323.934182549\\
2.21052631578947	55767.4141286295\\
2.36842105263158	55222.2893416737\\
2.52631578947368	54688.2672950665\\
2.68421052631579	54165.0653971\\
2.84210526315789	53652.410693002\\
3	53150.0395660581\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
0.157894736842105	63633.788448915\\
0.315789473684211	62530.3835630666\\
0.473684210526316	61438.400692786\\
0.631578947368421	60357.8329074349\\
0.789473684210526	59288.6718839794\\
0.947368421052632	58230.9079106586\\
1.10526315789474	57184.5298914602\\
1.26315789473684	56149.5253513415\\
1.42105263157895	55125.8804419384\\
1.57894736842105	54113.5799482936\\
1.73684210526316	53112.6072961353\\
1.89473684210526	52122.9445596274\\
2.05263157894737	51144.5724701343\\
2.21052631578947	50177.4704253703\\
2.36842105263158	49221.6164996752\\
2.52631578947368	48276.9874537166\\
2.68421052631579	47343.5587464813\\
2.84210526315789	46421.3045465792\\
3	45510.1977445475\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%













==> New folder/sensitivity1_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of }\alpha$},
ymin=0.0,
ymax=0.10,
ytick={0.02,0.04,0.06,0.08, 0.10},
yticklabels={{2\%},{4\%},{6\%},{8\%}, {10\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
%legend style={at={(0.0,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0152850336045008\\
0.703030303030303	0.0153493350284144\\
0.706060606060606	0.0154149543996855\\
0.709090909090909	0.015481900476177\\
0.712121212121212	0.0155501820969892\\
0.715151515151515	0.0156198081880064\\
0.718181818181818	0.0156907877590159\\
0.721212121212121	0.0157631298988263\\
0.724242424242424	0.0158368437923134\\
0.727272727272727	0.0159119386946641\\
0.73030303030303	0.0159884239635122\\
0.733333333333333	0.0160663090335856\\
0.736363636363636	0.0161456034287222\\
0.739393939393939	0.0162263167615341\\
0.742424242424242	0.0163084587333259\\
0.745454545454545	0.0163920391343347\\
0.748484848484848	0.0164770678452375\\
0.751515151515151	0.0165635548372961\\
0.754545454545454	0.0166515101737707\\
0.757575757575757	0.0167409440097877\\
0.76060606060606	0.016831866594308\\
0.763636363636364	0.01692428827015\\
0.766666666666667	0.0170182194754468\\
0.76969696969697	0.0171136707428746\\
0.772727272727273	0.0172106527042674\\
0.775757575757576	0.0173091760874974\\
0.778787878787879	0.0174092517202512\\
0.781818181818182	0.0175108906018291\\
0.784848484848485	0.0176141035440499\\
0.787878787878788	0.0177189018936307\\
0.790909090909091	0.0178252968121118\\
0.793939393939394	0.0179332996373807\\
0.796969696969697	0.0180429218130174\\
0.8	0.0181541748889395\\
0.803030303030303	0.0182670705239713\\
0.806060606060606	0.0183816204854439\\
0.809090909090909	0.0184978366519616\\
0.812121212121212	0.0186157310136205\\
0.815151515151515	0.0187353156744476\\
0.818181818181818	0.0188566028529003\\
0.821212121212121	0.0189796048839896\\
0.824242424242424	0.0191043342201538\\
0.827272727272727	0.0192308034333255\\
0.83030303030303	0.0193590252166629\\
0.833333333333333	0.0194890123844718\\
0.836363636363636	0.0196207778776782\\
0.839393939393939	0.0197543347583537\\
0.842424242424242	0.0198896962213393\\
0.845454545454545	0.0200268755875145\\
0.848484848484849	0.020165886309097\\
0.851515151515151	0.0203067419713718\\
0.854545454545454	0.0204494562939067\\
0.857575757575758	0.0205940431327324\\
0.86060606060606	0.0207405164826716\\
0.863636363636364	0.0208888904782041\\
0.866666666666667	0.0210391793965193\\
0.86969696969697	0.0211913976591757\\
0.872727272727273	0.0213455598339778\\
0.875757575757576	0.0215016806374278\\
0.878787878787879	0.0216597749367383\\
0.881818181818182	0.0218198577517459\\
0.884848484848485	0.0219819442578958\\
0.887878787878788	0.0221460497878695\\
0.890909090909091	0.0223121898341527\\
0.893939393939394	0.0224803800518125\\
0.896969696969697	0.0226506362596916\\
0.9	0.0228229744445976\\
0.903030303030303	0.0229974107621717\\
0.906060606060606	0.0231739615411484\\
0.909090909090909	0.0233526432844043\\
0.912121212121212	0.0235334726727682\\
0.915151515151515	0.0237164665668647\\
0.918181818181818	0.0239016420109554\\
0.921212121212121	0.0240890162348803\\
0.924242424242424	0.0242786066570443\\
0.927272727272727	0.0244704308882724\\
0.93030303030303	0.02466450673347\\
0.933333333333333	0.0248608521959494\\
0.936363636363636	0.0250594854799578\\
0.939393939393939	0.0252604249938086\\
0.942424242424242	0.0254636893532548\\
0.945454545454545	0.025669297386036\\
0.948484848484848	0.0258772681316805\\
0.951515151515152	0.0260876208503742\\
0.954545454545455	0.0263003750223883\\
0.957575757575758	0.0265155503529202\\
0.960606060606061	0.0267331667753813\\
0.963636363636364	0.0269532444579574\\
0.966666666666667	0.027175803803102\\
0.96969696969697	0.0274008654543602\\
0.972727272727273	0.0276284503002536\\
0.975757575757576	0.0278585794779554\\
0.978787878787879	0.0280912743781409\\
0.981818181818182	0.0283265566456588\\
0.984848484848485	0.0285644481928888\\
0.987878787878788	0.0288049711951002\\
0.990909090909091	0.0290481480976764\\
0.993939393939394	0.0292940016256504\\
0.996969696969697	0.0295425547828922\\
1	0.0297938308590001\\
1.0030303030303	0.0300478534360902\\
1.00606060606061	0.0303046463925846\\
1.00909090909091	0.0305642339087756\\
1.01212121212121	0.0308266404731151\\
1.01515151515152	0.0310918908882115\\
1.01818181818182	0.0313600102755757\\
1.02121212121212	0.0316310240832848\\
1.02424242424242	0.0319049580987658\\
1.02727272727273	0.0321818384187851\\
1.03030303030303	0.0324616915301722\\
1.03333333333333	0.032744544243071\\
1.03636363636364	0.0330304237343122\\
1.03939393939394	0.0333193575483135\\
1.04242424242424	0.0336113736044988\\
1.04545454545455	0.0339065002052029\\
1.04848484848485	0.0342047660443516\\
1.05151515151515	0.0345062002153665\\
1.05454545454545	0.0348108322212198\\
1.05757575757576	0.0351186919809189\\
1.06060606060606	0.0354298098439199\\
1.06363636363636	0.0357442165950515\\
1.06666666666667	0.0360619434686593\\
1.06969696969697	0.036383022157312\\
1.07272727272727	0.0367074848240903\\
1.07575757575758	0.0370353641137176\\
1.07878787878788	0.0373666931662401\\
1.08181818181818	0.0377015056292801\\
1.08484848484848	0.0380398356722376\\
1.08787878787879	0.0383817179971366\\
1.09090909090909	0.0387271878707558\\
1.09393939393939	0.0390762810860296\\
1.0969696969697	0.039429034076237\\
1.1	0.0397854838395914\\
1.1030303030303	0.0401456680028695\\
1.10606060606061	0.0405096248340121\\
1.10909090909091	0.0408773932624179\\
1.11212121212121	0.0412490129027888\\
1.11515151515152	0.0416245240784285\\
1.11818181818182	0.0420039678486306\\
1.12121212121212	0.0423873860361606\\
1.12424242424242	0.0427756292741803\\
1.12727272727273	0.0431663169599233\\
1.13030303030303	0.043561917458087\\
1.13333333333333	0.043961667934881\\
1.13636363636364	0.0443656145748688\\
1.13939393939394	0.0447738045173431\\
1.14242424242424	0.0451862859555367\\
1.14545454545455	0.0456031081888368\\
1.14848484848485	0.0460243216801317\\
1.15151515151515	0.0464499781471105\\
1.15454545454545	0.0468801305923919\\
1.15757575757576	0.0473148334948564\\
1.16060606060606	0.0477541428216926\\
1.16363636363636	0.0481981162060623\\
1.16666666666667	0.0486468130824039\\
1.16969696969697	0.0491002948638769\\
1.17272727272727	0.049558625155133\\
1.17575757575758	0.0500218700097167\\
1.17878787878788	0.0504900982541353\\
1.18181818181818	0.0509633818866443\\
1.18484848484848	0.0514417966165738\\
1.18787878787879	0.0519254225503855\\
1.19090909090909	0.0524143451558823\\
1.19393939393939	0.0529086566244014\\
1.1969696969697	0.0534084579049023\\
1.2	0.0539138619195157\\
1.2030303030303	0.0544249990931329\\
1.20606060606061	0.0549420279272364\\
1.20909090909091	0.0554651591315054\\
1.21212121212121	0.0559947318262328\\
1.21515151515152	0.0565423914685467\\
1.21818181818182	0.0569196393032256\\
1.22121212121212	0.0576167083953441\\
1.22424242424242	0.0578856777198837\\
1.22727272727273	0.0587227354910789\\
1.23030303030303	0.0592048206242681\\
1.23333333333333	0.059808571436913\\
1.23636363636364	0.0601666260070697\\
1.23939393939394	0.0608905176821388\\
1.24242424242424	0.0612635829650435\\
1.24545454545455	0.0623129132410086\\
1.24848484848485	0.0629203988039249\\
1.25151515151515	0.0635288193074188\\
1.25454545454545	0.0641664776957231\\
1.25757575757576	0.0647932871089464\\
1.26060606060606	0.0654208242285159\\
1.26363636363636	0.0660818369850919\\
1.26666666666667	0.0665504206074537\\
1.26969696969697	0.0673783479464742\\
1.27272727272727	0.0678995801150144\\
1.27575757575758	0.0687398535607444\\
1.27878787878788	0.0694696128645711\\
1.28181818181818	0.0699891952865896\\
1.28484848484848	0.0708742690674339\\
1.28787878787879	0.0714639124464553\\
1.29090909090909	0.0722769410829606\\
1.29393939393939	0.0729079701069327\\
1.2969696969697	0.0738812818757699\\
1.3	0.0744596092176833\\
};




\end{axis}
\end{tikzpicture}%
















==> New folder/sensitivity2_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{scaled y ticks=false}


\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of } \epsilon$},
ymin=0.01,
ymax=0.06,
ytick={0.01,0.02,0.03,0.04, 0.05, 0.06},
yticklabels={{1\%}, {2\%},{3\%},{4\%}, {5\%}, {6\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
%legend style={at={(0.0,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0152831028034302\\
0.703030303030303	0.0153873416152291\\
0.706060606060606	0.0154927481479073\\
0.709090909090909	0.015599314115913\\
0.712121212121212	0.015707031153242\\
0.715151515151515	0.0158158908162372\\
0.718181818181818	0.0159258845848152\\
0.721212121212121	0.0160370038664922\\
0.724242424242424	0.0161492399957243\\
0.727272727272727	0.0162625842382633\\
0.73030303030303	0.0163770277920888\\
0.733333333333333	0.016492561789743\\
0.736363636363636	0.0166091773003906\\
0.739393939393939	0.0167268653314355\\
0.742424242424242	0.0168456168304966\\
0.745454545454545	0.0169654226878518\\
0.748484848484848	0.0170862737376345\\
0.751515151515151	0.0172081607597653\\
0.754545454545454	0.017331074482389\\
0.757575757575757	0.0174550055825687\\
0.76060606060606	0.0175799446893196\\
0.763636363636364	0.0177058823841569\\
0.766666666666667	0.017832809203824\\
0.76969696969697	0.0179607156412638\\
0.772727272727273	0.0180895921475925\\
0.775757575757576	0.018219429133559\\
0.778787878787879	0.0183502169716267\\
0.781818181818182	0.018481945996963\\
0.784848484848485	0.0186146065211416\\
0.787878787878788	0.0187481887748449\\
0.790909090909091	0.0188826830269897\\
0.793939393939394	0.0190180794733608\\
0.796969696969697	0.019154368273122\\
0.8	0.0192915395861757\\
0.803030303030303	0.0194295835269867\\
0.806060606060606	0.0195684901898701\\
0.809090909090909	0.0197082496455744\\
0.812121212121212	0.0198488519445718\\
0.815151515151515	0.0199902871091406\\
0.818181818181818	0.0201325451535556\\
0.821212121212121	0.0202756160663784\\
0.824242424242424	0.0204194898210239\\
0.827272727272727	0.0205641563765531\\
0.83030303030303	0.0207096056773862\\
0.833333333333333	0.0208558276546183\\
0.836363636363636	0.0210028122289782\\
0.839393939393939	0.0211505493100787\\
0.842424242424242	0.0212990287991933\\
0.845454545454545	0.0214482405894142\\
0.848484848484849	0.0215981745674594\\
0.851515151515151	0.021748820614859\\
0.854545454545454	0.0219001686083991\\
0.857575757575758	0.0220522084237084\\
0.86060606060606	0.0222049299326228\\
0.863636363636364	0.0223583230067443\\
0.866666666666667	0.0225123775192912\\
0.86969696969697	0.0226670833447768\\
0.872727272727273	0.022822430360053\\
0.875757575757576	0.0229784084461814\\
0.878787878787879	0.0231350074897593\\
0.881818181818182	0.0232922173830843\\
0.884848484848485	0.0234500280253322\\
0.887878787878788	0.0236084293252845\\
0.890909090909091	0.0237674111999916\\
0.893939393939394	0.0239269635777565\\
0.896969696969697	0.0240870763980373\\
0.9	0.0242477396131304\\
0.903030303030303	0.0244089431892738\\
0.906060606060606	0.0245706771068086\\
0.909090909090909	0.0247329313623156\\
0.912121212121212	0.0248956959695232\\
0.915151515151515	0.0250589609595787\\
0.918181818181818	0.0252227163824942\\
0.921212121212121	0.0253869523081174\\
0.924242424242424	0.0255516588281812\\
0.927272727272727	0.0257168260546479\\
0.93030303030303	0.0258824441243378\\
0.933333333333333	0.0260485031973207\\
0.936363636363636	0.0262149934581698\\
0.939393939393939	0.0263819051182429\\
0.942424242424242	0.0265492284156201\\
0.945454545454545	0.0267169536160058\\
0.948484848484848	0.0268850710151584\\
0.951515151515152	0.0270535709382794\\
0.954545454545455	0.0272224437420072\\
0.957575757575758	0.0273916798154737\\
0.960606060606061	0.0275612695777241\\
0.963636363636364	0.0277312034871889\\
0.966666666666667	0.0279014720342307\\
0.96969696969697	0.0280720657458508\\
0.972727272727273	0.028242975186539\\
0.975757575757576	0.0284141909589111\\
0.978787878787879	0.0285857037050334\\
0.981818181818182	0.0287575041073776\\
0.984848484848485	0.0289295828893236\\
0.987878787878788	0.029101930817145\\
0.990909090909091	0.029274538700913\\
0.993939393939394	0.0294473973947191\\
0.996969696969697	0.029620497798415\\
1	0.0297938308590001\\
1.0030303030303	0.0299673875711126\\
1.00606060606061	0.0301411589778607\\
1.00909090909091	0.0303151362098033\\
1.01212121212121	0.0304893103027295\\
1.01515151515152	0.0306636725627443\\
1.01818181818182	0.0308382142049281\\
1.02121212121212	0.0310129265349081\\
1.02424242424242	0.0311878009122791\\
1.02727272727273	0.0313628287580541\\
1.03030303030303	0.0315380015477713\\
1.03333333333333	0.0317133108183881\\
1.03636363636364	0.0318887481671132\\
1.03939393939394	0.0320643052534567\\
1.04242424242424	0.032239973800242\\
1.04545454545455	0.0324157455949437\\
1.04848484848485	0.0325916124912951\\
1.05151515151515	0.0327675664106052\\
1.05454545454545	0.0329435993428593\\
1.05757575757576	0.0331197033474418\\
1.06060606060606	0.0332958705575338\\
1.06363636363636	0.0334720931780137\\
1.06666666666667	0.0336483634888296\\
1.06969696969697	0.0338246738484845\\
1.07272727272727	0.0340010166838427\\
1.07575757575758	0.0341773845160222\\
1.07878787878788	0.0343537699374579\\
1.08181818181818	0.0345301656256821\\
1.08484848484848	0.0347065643431773\\
1.08787878787879	0.0348829589386183\\
1.09090909090909	0.0350593423490611\\
1.09393939393939	0.0352357076021523\\
1.0969696969697	0.0354120478167948\\
1.1	0.0355883562064704\\
1.1030303030303	0.0357646260815981\\
1.10606060606061	0.0359408508495975\\
1.10909090909091	0.0361170240198513\\
1.11212121212121	0.0362931392037994\\
1.11515151515152	0.0364691901181366\\
1.11818181818182	0.0366451705877094\\
1.12121212121212	0.0368210745471648\\
1.12424242424242	0.0369968960443605\\
1.12727272727273	0.0371726292434867\\
1.13030303030303	0.0373482684234069\\
1.13333333333333	0.0375238079896932\\
1.13636363636364	0.0376992424691298\\
1.13939393939394	0.0378745665167978\\
1.14242424242424	0.0380497749182834\\
1.14545454545455	0.0382248625951155\\
1.14848484848485	0.0383998246048882\\
1.15151515151515	0.0385746561481677\\
1.15454545454545	0.0387493525715652\\
1.15757575757576	0.0389239093700458\\
1.16060606060606	0.0390983221956474\\
1.16363636363636	0.0392725868573862\\
1.16666666666667	0.0394466993283635\\
1.16969696969697	0.0396206557511704\\
1.17272727272727	0.0397944524417533\\
1.17575757575758	0.039968085897339\\
1.17878787878788	0.0401415527992197\\
1.18181818181818	0.0403148500227919\\
1.18484848484848	0.0404879746411863\\
1.18787878787879	0.040660923934064\\
1.19090909090909	0.0408336953946784\\
1.19393939393939	0.0410062867382884\\
1.1969696969697	0.0411786959102533\\
1.2	0.0413509210956199\\
1.2030303030303	0.041522960728081\\
1.20606060606061	0.04169481350985\\
1.20909090909091	0.0418664783851148\\
1.21212121212121	0.0420379546271813\\
1.21515151515152	0.042209241764395\\
1.21818181818182	0.0423803396629887\\
1.22121212121212	0.0425512485046653\\
1.22424242424242	0.0427219688045386\\
1.22727272727273	0.0428925014577744\\
1.23030303030303	0.0430628477268416\\
1.23333333333333	0.043233009278662\\
1.23636363636364	0.0434029882059281\\
1.23939393939394	0.0435727870728532\\
1.24242424242424	0.0437424088401534\\
1.24545454545455	0.0439118571030977\\
1.24848484848485	0.044081135920533\\
1.25151515151515	0.0442502499552955\\
1.25454545454545	0.0444192044975603\\
1.25757575757576	0.0445880055124025\\
1.26060606060606	0.0447566596950812\\
1.26363636363636	0.0449251745307219\\
1.26666666666667	0.0450935583642499\\
1.26969696969697	0.0452618204812549\\
1.27272727272727	0.0454299711962655\\
1.27575757575758	0.0455980219584782\\
1.27878787878788	0.0457659854736758\\
1.28181818181818	0.0459338758459979\\
1.28484848484848	0.0461017087450149\\
1.28787878787879	0.0462695016045374\\
1.29090909090909	0.0464372738616932\\
1.29393939393939	0.0466050472449597\\
1.2969696969697	0.0467728461282882\\
1.3	0.0469406979718433\\
};


\end{axis}
\end{tikzpicture}%

==> New folder/sensitivity3_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of } \sigma$},
ymin=0.025,
ymax=0.035,
ytick={0.025,0.027,0.029, 0.031, 0.033, 0.035},
yticklabels={{2.5\%},{2.7\%},{23.9\%}, {3.1\%}, {3.3\%}, {3.5\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
legend style={at={(0.0,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0268541208400551\\
0.703030303030303	0.0268912191677692\\
0.706060606060606	0.0269281276935995\\
0.709090909090909	0.0269648479219555\\
0.712121212121212	0.0270013813392235\\
0.715151515151515	0.0270377294178943\\
0.718181818181818	0.0270738936141542\\
0.721212121212121	0.0271098753687874\\
0.724242424242424	0.027145676107727\\
0.727272727272727	0.0271812972420114\\
0.73030303030303	0.0272167401676724\\
0.733333333333333	0.0272520062660229\\
0.736363636363636	0.0272870969045484\\
0.739393939393939	0.027322013436264\\
0.742424242424242	0.0273567571997916\\
0.745454545454545	0.0273913295206852\\
0.748484848484848	0.0274257317096594\\
0.751515151515151	0.0274599650667539\\
0.754545454545454	0.0274940308719995\\
0.757575757575757	0.0275279304006467\\
0.76060606060606	0.0275616649104483\\
0.763636363636364	0.0275952356465888\\
0.766666666666667	0.0276290810333254\\
0.76969696969697	0.0276618907164204\\
0.772727272727273	0.0276949774787876\\
0.775757575757576	0.0277279053239162\\
0.778787878787879	0.0277606754358914\\
0.781818181818182	0.0277932889873342\\
0.784848484848485	0.0278257471370256\\
0.787878787878788	0.0278580510336739\\
0.790909090909091	0.0278902018142978\\
0.793939393939394	0.0279222006045215\\
0.796969696969697	0.0279540485185171\\
0.8	0.0279857466598745\\
0.803030303030303	0.0280172961207187\\
0.806060606060606	0.0280486979826939\\
0.809090909090909	0.028079953316987\\
0.812121212121212	0.0281110631831172\\
0.815151515151515	0.0281420286322863\\
0.818181818181818	0.0281728507035621\\
0.821212121212121	0.0282035304263451\\
0.824242424242424	0.0282340688208212\\
0.827272727272727	0.0282644668962402\\
0.83030303030303	0.0282947256570739\\
0.833333333333333	0.028324846079089\\
0.836363636363636	0.0283548291577212\\
0.839393939393939	0.02838467586848\\
0.842424242424242	0.0284143871452444\\
0.845454545454545	0.0284439639689719\\
0.848484848484849	0.0284734072732206\\
0.851515151515151	0.0285027179929895\\
0.854545454545454	0.0285318970541567\\
0.857575757575758	0.0285609453731644\\
0.86060606060606	0.0285898638584186\\
0.863636363636364	0.0286186534098008\\
0.866666666666667	0.0286473149179221\\
0.86969696969697	0.0286758492660794\\
0.872727272727273	0.0287042573286653\\
0.875757575757576	0.0287325399739318\\
0.878787878787879	0.0287606980541538\\
0.881818181818182	0.0287887324257016\\
0.884848484848485	0.0288166439289281\\
0.887878787878788	0.028844433398357\\
0.890909090909091	0.02887210166098\\
0.893939393939394	0.0288996495355831\\
0.896969696969697	0.0289270778345966\\
0.9	0.0289543873617808\\
0.903030303030303	0.0289815789139561\\
0.906060606060606	0.0290086532811851\\
0.909090909090909	0.0290356112455398\\
0.912121212121212	0.0290624535824362\\
0.915151515151515	0.0290891810602328\\
0.918181818181818	0.0291157944403445\\
0.921212121212121	0.0291422944767847\\
0.924242424242424	0.0291686819185214\\
0.927272727272727	0.0291949575036181\\
0.93030303030303	0.0292211219693198\\
0.933333333333333	0.0292471760424481\\
0.936363636363636	0.0292731204440363\\
0.939393939393939	0.0292989558890526\\
0.942424242424242	0.0293246830860442\\
0.945454545454545	0.0293503027368597\\
0.948484848484848	0.0293758155382101\\
0.951515151515152	0.0294012221818027\\
0.954545454545455	0.0294265233443253\\
0.957575757575758	0.0294517197110844\\
0.960606060606061	0.0294768119512211\\
0.963636363636364	0.0295018007310164\\
0.966666666666667	0.0295266867106617\\
0.96969696969697	0.0295514705438382\\
0.972727272727273	0.0295761528804255\\
0.975757575757576	0.029600734363198\\
0.978787878787879	0.0296252156293352\\
0.981818181818182	0.0296495973127978\\
0.984848484848485	0.0296738800363014\\
0.987878787878788	0.029698064424898\\
0.990909090909091	0.0297221510932685\\
0.993939393939394	0.0297461406523321\\
0.996969696969697	0.0297700337074388\\
1	0.0297938308590001\\
1.0030303030303	0.0298175327025489\\
1.00606060606061	0.0298411398278261\\
1.00909090909091	0.0298646528205957\\
1.01212121212121	0.0298880722610908\\
1.01515151515152	0.0299113987247451\\
1.01818181818182	0.0299346327822575\\
1.02121212121212	0.0299577749994448\\
1.02424242424242	0.0299808259372238\\
1.02727272727273	0.0300037861525017\\
1.03030303030303	0.0300266561968976\\
1.03333333333333	0.0300494366176653\\
1.03636363636364	0.0300721279576916\\
1.03939393939394	0.0300947307551989\\
1.04242424242424	0.0301172455437972\\
1.04545454545455	0.0301396728536728\\
1.04848484848485	0.0301620132086905\\
1.05151515151515	0.0301842671302959\\
1.05454545454545	0.0302064351358234\\
1.05757575757576	0.0302285177364988\\
1.06060606060606	0.0302505154411883\\
1.06363636363636	0.0302724287531867\\
1.06666666666667	0.0302942581733203\\
1.06969696969697	0.0303160041968552\\
1.07272727272727	0.0303376673164129\\
1.07575757575758	0.0303592480197398\\
1.07878787878788	0.0303807467909245\\
1.08181818181818	0.0304021641095886\\
1.08484848484848	0.0304235004529316\\
1.08787878787879	0.0304447562930672\\
1.09090909090909	0.0304659320989433\\
1.09393939393939	0.0304870283355813\\
1.0969696969697	0.0305080454644371\\
1.1	0.0305289839433695\\
1.1030303030303	0.0305498442263787\\
1.10606060606061	0.0305706267640131\\
1.10909090909091	0.0305913320035214\\
1.11212121212121	0.0306119603884133\\
1.11515151515152	0.0306325123583087\\
1.11818181818182	0.0306529883504793\\
1.12121212121212	0.0306733887977737\\
1.12424242424242	0.0306937141299976\\
1.12727272727273	0.0307139647739537\\
1.13030303030303	0.0307341411527714\\
1.13333333333333	0.0307542436864673\\
1.13636363636364	0.0307742727915443\\
1.13939393939394	0.0307942288818013\\
1.14242424242424	0.0308141123673667\\
1.14545454545455	0.0308339236555575\\
1.14848484848485	0.0308536631504627\\
1.15151515151515	0.030873331253725\\
1.15454545454545	0.0308929283623959\\
1.15757575757576	0.0309124548705803\\
1.16060606060606	0.0309319111774846\\
1.16363636363636	0.0309512976552631\\
1.16666666666667	0.0309706147060204\\
1.16969696969697	0.0309898627074744\\
1.17272727272727	0.031009042040191\\
1.17575757575758	0.0310281530809469\\
1.17878787878788	0.03104719620486\\
1.18181818181818	0.0310661717837133\\
1.18484848484848	0.0310850801860425\\
1.18787878787879	0.0311039217786277\\
1.19090909090909	0.0311226969246446\\
1.19393939393939	0.0311414059852024\\
1.1969696969697	0.0311600493183644\\
1.2	0.0311786272796833\\
1.2030303030303	0.0311971402224152\\
1.20606060606061	0.0312155884958719\\
1.20909090909091	0.0312339724488886\\
1.21212121212121	0.0312522924261109\\
1.21515151515152	0.0312705487704793\\
1.21818181818182	0.0312887418218101\\
1.22121212121212	0.0313068719184491\\
1.22424242424242	0.0313249393950174\\
1.22727272727273	0.0313429445848542\\
1.23030303030303	0.0313608878177686\\
1.23333333333333	0.0313787694219931\\
1.23636363636364	0.0313965897237242\\
1.23939393939394	0.0314143490457043\\
1.24242424242424	0.0314320477087353\\
1.24545454545455	0.0314496860325699\\
1.24848484848485	0.0314672643325342\\
1.25151515151515	0.031484782923249\\
1.25454545454545	0.0315022421165201\\
1.25757575757576	0.0315196422214959\\
1.26060606060606	0.0315369835476797\\
1.26363636363636	0.0315542663984508\\
1.26666666666667	0.0315714910771836\\
1.26969696969697	0.0315886578853048\\
1.27272727272727	0.0316057671276644\\
1.27575757575758	0.0316228190834318\\
1.27878787878788	0.0316398140647091\\
1.28181818181818	0.0316567523583341\\
1.28484848484848	0.0316736342550167\\
1.28787878787879	0.0316904600435476\\
1.29090909090909	0.0317072300103563\\
1.29393939393939	0.0317239444397855\\
1.2969696969697	0.0317406036146545\\
1.3	0.031757207815652\\
};


\end{axis}
\end{tikzpicture}%

==> New folder/sensitivity4_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of } \eta$},
ymin=0.02,
ymax=0.05,
ytick={0.02, 0.03,0.04,0.05},
yticklabels={{2\%},{3\%},{4\%},{5\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
legend style={at={(0.235,0.7)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0478714703699095\\
0.703030303030303	0.0476410616006416\\
0.706060606060606	0.0474119494601114\\
0.709090909090909	0.0471832784740684\\
0.712121212121212	0.0469559020082479\\
0.715151515151515	0.0467295342060645\\
0.718181818181818	0.0465041740202515\\
0.721212121212121	0.0462798204066063\\
0.724242424242424	0.0460564723225154\\
0.727272727272727	0.0458341287360119\\
0.73030303030303	0.0456127885832066\\
0.733333333333333	0.045392450850848\\
0.736363636363636	0.0451731145134455\\
0.739393939393939	0.044954778474517\\
0.742424242424242	0.0447374417709252\\
0.745454545454545	0.044521103331302\\
0.748484848484848	0.0443057620742353\\
0.751515151515151	0.0440914170328195\\
0.754545454545454	0.0438780671377079\\
0.757575757575757	0.043665711345941\\
0.76060606060606	0.0434543486136337\\
0.763636363636364	0.0432439778936496\\
0.766666666666667	0.0430345981358495\\
0.76969696969697	0.0428262082875919\\
0.772727272727273	0.0426188072922273\\
0.775757575757576	0.0424123940894961\\
0.778787878787879	0.0422069676151146\\
0.781818181818182	0.0420025267996928\\
0.784848484848485	0.0417990705701568\\
0.787878787878788	0.0415965978475278\\
0.790909090909091	0.041395107547802\\
0.793939393939394	0.0411945985811623\\
0.796969696969697	0.0409950698517964\\
0.8	0.0407965202577068\\
0.803030303030303	0.0405989486904666\\
0.806060606060606	0.0404023540346721\\
0.809090909090909	0.0402067351679356\\
0.812121212121212	0.0400120909604971\\
0.815151515151515	0.0398184202750051\\
0.818181818181818	0.0396257219657464\\
0.821212121212121	0.0394339948799273\\
0.824242424242424	0.0392432378555874\\
0.827272727272727	0.0390534497225773\\
0.83030303030303	0.0388646293013838\\
0.833333333333333	0.0386767754041235\\
0.836363636363636	0.0384898868332232\\
0.839393939393939	0.0383039623818335\\
0.842424242424242	0.03811900083322\\
0.845454545454545	0.0379350009608139\\
0.848484848484849	0.0377519615281944\\
0.851515151515151	0.0375698812883818\\
0.854545454545454	0.0373887589840858\\
0.857575757575758	0.0372085933474884\\
0.86060606060606	0.0370293830994236\\
0.863636363636364	0.0368511269505514\\
0.866666666666667	0.0366738235999859\\
0.86969696969697	0.036497471735773\\
0.872727272727273	0.0363220700344001\\
0.875757575757576	0.0361476171598023\\
0.878787878787879	0.0359741117664604\\
0.881818181818182	0.0358015524954777\\
0.884848484848485	0.0356299379762795\\
0.887878787878788	0.035459266826438\\
0.890909090909091	0.0352895376508401\\
0.893939393939394	0.0351207490429972\\
0.896969696969697	0.0349528995837537\\
0.9	0.0347859878402843\\
0.903030303030303	0.0346200123693918\\
0.906060606060606	0.0344549717138131\\
0.909090909090909	0.0342908644040176\\
0.912121212121212	0.03412768895728\\
0.915151515151515	0.0339654438789844\\
0.918181818181818	0.0338041276607168\\
0.921212121212121	0.0336437387817333\\
0.924242424242424	0.0334842757079518\\
0.927272727272727	0.0333257368962176\\
0.93030303030303	0.0331681207755903\\
0.933333333333333	0.0330114257839056\\
0.936363636363636	0.0328556503313561\\
0.939393939393939	0.0327007928187422\\
0.942424242424242	0.0325468516335972\\
0.945454545454545	0.0323938251503316\\
0.948484848484848	0.0322417117302881\\
0.951515151515152	0.032090509721638\\
0.954545454545455	0.0319402174592944\\
0.957575757575758	0.0317908332652336\\
0.960606060606061	0.03164235544844\\
0.963636363636364	0.0314947823031143\\
0.966666666666667	0.0313481121136528\\
0.96969696969697	0.0312023431483975\\
0.972727272727273	0.0310574736641027\\
0.975757575757576	0.0309135019290459\\
0.978787878787879	0.0307704260993157\\
0.981818181818182	0.0306282444666644\\
0.984848484848485	0.03048695521114\\
0.987878787878788	0.0303465565246489\\
0.990909090909091	0.0302070465860677\\
0.993939393939394	0.0300684235618802\\
0.996969696969697	0.0299306856058155\\
1	0.0297938308590001\\
1.0030303030303	0.0296578574499801\\
1.00606060606061	0.029522763494966\\
1.00909090909091	0.029388547097659\\
1.01212121212121	0.0292552063493157\\
1.01515151515152	0.0291227393294442\\
1.01818181818182	0.0289911441049973\\
1.02121212121212	0.0288604187310419\\
1.02424242424242	0.0287305612503425\\
1.02727272727273	0.0286015696962375\\
1.03030303030303	0.0284734420820859\\
1.03333333333333	0.028346176421393\\
1.03636363636364	0.0282197707082092\\
1.03939393939394	0.0280942229270596\\
1.04242424242424	0.0279695310509731\\
1.04545454545455	0.0278456930416591\\
1.04848484848485	0.0277227068498764\\
1.05151515151515	0.0276005704150018\\
1.05454545454545	0.027479281665508\\
1.05757575757576	0.0273588385190398\\
1.06060606060606	0.0272392388824703\\
1.06363636363636	0.0271204806518201\\
1.06666666666667	0.0270025617308613\\
1.06969696969697	0.0268854799408309\\
1.07272727272727	0.0267692332005437\\
1.07575757575758	0.0266538193467917\\
1.07878787878788	0.0265392362242199\\
1.08181818181818	0.026425481667466\\
1.08484848484848	0.0263134337953667\\
1.08787878787879	0.026200449541453\\
1.09090909090909	0.0260891675927845\\
1.09393939393939	0.0259787054518044\\
1.0969696969697	0.0258690609053554\\
1.1	0.0257602317309678\\
1.1030303030303	0.0256522156973181\\
1.10606060606061	0.0255450105637856\\
1.10909090909091	0.0254386140812207\\
1.11212121212121	0.0253330239917579\\
1.11515151515152	0.0252282380290534\\
1.11818181818182	0.0251242539179852\\
1.12121212121212	0.0250210693755417\\
1.12424242424242	0.0249186821102957\\
1.12727272727273	0.0248170898229015\\
1.13030303030303	0.0247162902060475\\
1.13333333333333	0.0246162809447458\\
1.13636363636364	0.0245170597161418\\
1.13939393939394	0.0244186241902168\\
1.14242424242424	0.0243209720293467\\
1.14545454545455	0.0242241008885912\\
1.14848484848485	0.0241280084162153\\
1.15151515151515	0.0240326922532048\\
1.15454545454545	0.0239381500337696\\
1.15757575757576	0.0238443793856819\\
1.16060606060606	0.0237513779295045\\
1.16363636363636	0.0236591432801214\\
1.16666666666667	0.0235676730454519\\
1.16969696969697	0.0234769648290766\\
1.17272727272727	0.0233870162227005\\
1.17575757575758	0.0232978248204554\\
1.17878787878788	0.0232093882052463\\
1.18181818181818	0.0231217039555694\\
1.18484848484848	0.0230347696445575\\
1.18787878787879	0.0229485828395783\\
1.19090909090909	0.0228631411031862\\
1.19393939393939	0.0227784419925172\\
1.1969696969697	0.0226944830601823\\
1.2	0.022611261851835\\
1.2030303030303	0.0225287759117992\\
1.20606060606061	0.022447022776897\\
1.20909090909091	0.0223659999807819\\
1.21212121212121	0.0222857050525634\\
1.21515151515152	0.0222061355162909\\
1.21818181818182	0.0221272888929329\\
1.22121212121212	0.0220491626989317\\
1.22424242424242	0.021971754446831\\
1.22727272727273	0.0218950616451265\\
1.23030303030303	0.0218190817992905\\
1.23333333333333	0.0217438124110631\\
1.23636363636364	0.0216692509778953\\
1.23939393939394	0.0215953949953406\\
1.24242424242424	0.02152224195478\\
1.24545454545455	0.021449789344862\\
1.24848484848485	0.0213780346512437\\
1.25151515151515	0.0213069753567319\\
1.25454545454545	0.0212366089413539\\
1.25757575757576	0.0211669586697929\\
1.26060606060606	0.0210979446556078\\
1.26363636363636	0.0210296417328506\\
1.26666666666667	0.0209620215841241\\
1.26969696969697	0.0208950816785967\\
1.27272727272727	0.0208288194814523\\
1.27575757575758	0.0207632324571566\\
1.27878787878788	0.020698318068116\\
1.28181818181818	0.0206341225231025\\
1.28484848484848	0.0205704970362527\\
1.28787878787879	0.0205075853097679\\
1.29090909090909	0.0204453360513938\\
1.29393939393939	0.020383746715782\\
1.2969696969697	0.0203228147564454\\
1.3	0.0202625376258232\\
};


\end{axis}
\end{tikzpicture}%

==> New folder/sensitivity5_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of N}_\text{0}$},
ymin=0.025,
ymax=0.04,
ytick={0.025, 0.030, 0.035, 0.04},
yticklabels={{2.5\%},{3\%}, {3.5\%}, {4\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
%legend style={at={(0.235,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0349214067972171\\
0.703030303030303	0.0348262450129694\\
0.706060606060606	0.0347327054186976\\
0.709090909090909	0.0346407411051554\\
0.712121212121212	0.034550307887449\\
0.715151515151515	0.034461363972159\\
0.718181818181818	0.0343738696908818\\
0.721212121212121	0.0342877872852096\\
0.724242424242424	0.0342030807252942\\
0.727272727272727	0.0341197155591512\\
0.73030303030303	0.0340376587841039\\
0.733333333333333	0.0339568787350656\\
0.736363636363636	0.0338773449874991\\
0.739393939393939	0.0337990282731121\\
0.742424242424242	0.0337219004050291\\
0.745454545454545	0.0336459342077638\\
0.748484848484848	0.0335711034608819\\
0.751515151515151	0.0334973828420905\\
0.754545454545454	0.0334247478778772\\
0.757575757575757	0.0333531749001927\\
0.76060606060606	0.0332826410028407\\
0.763636363636364	0.0332131240202174\\
0.766666666666667	0.0331446024181151\\
0.76969696969697	0.0330770554089543\\
0.772727272727273	0.0330104627727127\\
0.775757575757576	0.0329448049060081\\
0.778787878787879	0.0328800627766558\\
0.781818181818182	0.0328162179053685\\
0.784848484848485	0.0327532523375234\\
0.787878787878788	0.032691148623703\\
0.790909090909091	0.0326298898001935\\
0.793939393939394	0.0325694593690781\\
0.796969696969697	0.0325098412807987\\
0.8	0.0324510199164994\\
0.803030303030303	0.0323929800731203\\
0.806060606060606	0.0323357069470316\\
0.809090909090909	0.0322791861201868\\
0.812121212121212	0.0322234035468812\\
0.815151515151515	0.0321683455392322\\
0.818181818181818	0.0321140012454139\\
0.821212121212121	0.0320603501927118\\
0.824242424242424	0.0320073871646018\\
0.827272727272727	0.0319550973015471\\
0.83030303030303	0.0319034685346553\\
0.833333333333333	0.0318524890892576\\
0.836363636363636	0.0318021474718186\\
0.839393939393939	0.0317524324637204\\
0.842424242424242	0.0317033331122287\\
0.845454545454545	0.0316548387207988\\
0.848484848484849	0.0316069388431206\\
0.851515151515151	0.031559623273304\\
0.854545454545454	0.031512882042795\\
0.857575757575758	0.0314667054036814\\
0.86060606060606	0.0314210838378199\\
0.863636363636364	0.0313760080342815\\
0.866666666666667	0.0313314688932301\\
0.86969696969697	0.0312874575154865\\
0.872727272727273	0.0312439651985602\\
0.875757575757576	0.0312009834308228\\
0.878787878787879	0.0311585038836381\\
0.881818181818182	0.0311165184116473\\
0.884848484848485	0.0310750190434211\\
0.887878787878788	0.0310339979755222\\
0.890909090909091	0.0309934475731136\\
0.893939393939394	0.0309533603612222\\
0.896969696969697	0.0309137290201674\\
0.9	0.0308745463857711\\
0.903030303030303	0.0308358054400803\\
0.906060606060606	0.0307974993107796\\
0.909090909090909	0.030759621266\\
0.912121212121212	0.0307221647109337\\
0.915151515151515	0.0306851231846252\\
0.918181818181818	0.0306484903561443\\
0.921212121212121	0.0306122600216835\\
0.924242424242424	0.0305764261008076\\
0.927272727272727	0.0305409826336963\\
0.93030303030303	0.0305059237782173\\
0.933333333333333	0.0304712438066984\\
0.936363636363636	0.030436937103222\\
0.939393939393939	0.0304029981610387\\
0.942424242424242	0.0303694215798736\\
0.945454545454545	0.0303362020633519\\
0.948484848484848	0.0303033344140052\\
0.951515151515152	0.0302708135390383\\
0.954545454545455	0.0302386344338634\\
0.957575757575758	0.030206792196299\\
0.960606060606061	0.0301752820113253\\
0.963636363636364	0.0301440991547694\\
0.966666666666667	0.0301132389903151\\
0.96969696969697	0.0300826969678829\\
0.972727272727273	0.0300524686196946\\
0.975757575757576	0.0300225495614459\\
0.978787878787879	0.0299929354870304\\
0.981818181818182	0.0299636221703284\\
0.984848484848485	0.0299346054600422\\
0.987878787878788	0.029905881279978\\
0.990909090909091	0.0298774456272176\\
0.993939393939394	0.0298492945694303\\
0.996969696969697	0.0298214242446866\\
1	0.0297938308590001\\
1.0030303030303	0.0297665106850105\\
1.00606060606061	0.0297394600606373\\
1.00909090909091	0.0297126753877705\\
1.01212121212121	0.0296861531304293\\
1.01515151515152	0.0296598898138342\\
1.01818181818182	0.0296338820230433\\
1.02121212121212	0.0296081264022163\\
1.02424242424242	0.0295826196513558\\
1.02727272727273	0.0295573585273872\\
1.03030303030303	0.0295323398427347\\
1.03333333333333	0.0295075604620016\\
1.03636363636364	0.0294830173035666\\
1.03939393939394	0.0294587073369864\\
1.04242424242424	0.0294346275818067\\
1.04545454545455	0.0294107751079245\\
1.04848484848485	0.029387147032504\\
1.05151515151515	0.0293637405208926\\
1.05454545454545	0.029340552784684\\
1.05757575757576	0.0293175810808997\\
1.06060606060606	0.0292948227103552\\
1.06363636363636	0.029272275019183\\
1.06666666666667	0.0292499353952799\\
1.06969696969697	0.0292278012679587\\
1.07272727272727	0.0292058701187577\\
1.07575757575758	0.02918413942915\\
1.07878787878788	0.0291626067795373\\
1.08181818181818	0.0291412697498715\\
1.08484848484848	0.0291201259675448\\
1.08787878787879	0.0290991730972579\\
1.09090909090909	0.0290784088404046\\
1.09393939393939	0.0290578309338329\\
1.0969696969697	0.0290374371507417\\
1.1	0.0290172252961367\\
1.1030303030303	0.0289971932116324\\
1.10606060606061	0.0289773387705153\\
1.10909090909091	0.0289576598787303\\
1.11212121212121	0.0289381544744703\\
1.11515151515152	0.0289188205268798\\
1.11818181818182	0.0288996560364053\\
1.12121212121212	0.0288806590320751\\
1.12424242424242	0.0288618275749871\\
1.12727272727273	0.0288431597530176\\
1.13030303030303	0.0288246536838826\\
1.13333333333333	0.028806307512552\\
1.13636363636364	0.0287881194118887\\
1.13939393939394	0.0287700875816865\\
1.14242424242424	0.0287522102477678\\
1.14545454545455	0.028734485662241\\
1.14848484848485	0.0287169121031557\\
1.15151515151515	0.0286994878730356\\
1.15454545454545	0.0286822112992251\\
1.15757575757576	0.0286650807333041\\
1.16060606060606	0.0286480945503795\\
1.16363636363636	0.0286312511490111\\
1.16666666666667	0.0286145489507109\\
1.16969696969697	0.028597986399623\\
1.17272727272727	0.0285815619619645\\
1.17575757575758	0.0285652741250938\\
1.17878787878788	0.028549121398671\\
1.18181818181818	0.0285331023125117\\
1.18484848484848	0.0285172154175797\\
1.18787878787879	0.0285014592848741\\
1.19090909090909	0.0284858325052605\\
1.19393939393939	0.0284703336893206\\
1.1969696969697	0.0284549614667356\\
1.2	0.0284397144860529\\
1.2030303030303	0.0284245914148207\\
1.20606060606061	0.028409590938298\\
1.20909090909091	0.0283947117597431\\
1.21212121212121	0.0283799526005413\\
1.21515151515152	0.0283653121992721\\
1.21818181818182	0.0283507893111113\\
1.22121212121212	0.0283363827125387\\
1.22424242424242	0.0283220911808577\\
1.22727272727273	0.0283079135324068\\
1.23030303030303	0.0282938485850416\\
1.23333333333333	0.0282798951748422\\
1.23636363636364	0.0282660521542841\\
1.23939393939394	0.0282523183907374\\
1.24242424242424	0.0282386927668173\\
1.24545454545455	0.0282251741792008\\
1.24848484848485	0.0282117615398085\\
1.25151515151515	0.0281984537743157\\
1.25454545454545	0.028185249823705\\
1.25757575757576	0.0281721486378391\\
1.26060606060606	0.0281591491874877\\
1.26363636363636	0.0281462508372751\\
1.26666666666667	0.0281334514245526\\
1.26969696969697	0.028120751112827\\
1.27272727272727	0.0281081485352949\\
1.27575757575758	0.0280956427236038\\
1.27878787878788	0.0280832327220658\\
1.28181818181818	0.0280709175870725\\
1.28484848484848	0.0280586963868287\\
1.28787878787879	0.0280465682011631\\
1.29090909090909	0.0280345321216639\\
1.29393939393939	0.0280225872512988\\
1.2969696969697	0.0280107327041746\\
1.3	0.0279989676054511\\
};


\end{axis}
\end{tikzpicture}%

==> New folder/sensitivity6_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of }\lambda{}_\text{0}$},
ymin=0.02,
ymax=0.06,
ytick={0.02,0.03,0.04, 0.05, 0.06},
yticklabels={{2\%},{3\%},{4\%}, {5\%}, {6\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
%legend style={at={(0.235,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0518985769873291\\
0.703030303030303	0.0515361241506478\\
0.706060606060606	0.0511779164948533\\
0.709090909090909	0.0508238898483923\\
0.712121212121212	0.0504739812254326\\
0.715151515151515	0.0501281289955538\\
0.718181818181818	0.049786272671615\\
0.721212121212121	0.0494483528864847\\
0.724242424242424	0.0491143115353787\\
0.727272727272727	0.0487840915568589\\
0.73030303030303	0.0484576370028952\\
0.733333333333333	0.0481348929933888\\
0.736363636363636	0.0478158056906519\\
0.739393939393939	0.0475003222762932\\
0.742424242424242	0.0471883909258455\\
0.745454545454545	0.0468799607872245\\
0.748484848484848	0.0465749819616606\\
0.751515151515151	0.0462734054602608\\
0.754545454545454	0.0459751832271326\\
0.757575757575757	0.0456802680742333\\
0.76060606060606	0.0453886136835959\\
0.763636363636364	0.0451001745833447\\
0.766666666666667	0.0448149061286521\\
0.76969696969697	0.0445327644833409\\
0.772727272727273	0.0442537066014003\\
0.775757575757576	0.0439776902104825\\
0.778787878787879	0.0437046737934827\\
0.781818181818182	0.0434346165733338\\
0.784848484848485	0.0431674784955413\\
0.787878787878788	0.042903220212981\\
0.790909090909091	0.0426418030710278\\
0.793939393939394	0.0423831890915392\\
0.796969696969697	0.0421273409591451\\
0.8	0.0418742220063096\\
0.803030303030303	0.0416237962003317\\
0.806060606060606	0.0413760281320969\\
0.809090909090909	0.0411308833573437\\
0.812121212121212	0.0408883265672747\\
0.815151515151515	0.0406483252389888\\
0.818181818181818	0.0404108459476479\\
0.821212121212121	0.0401758561933282\\
0.824242424242424	0.039943324024026\\
0.827272727272727	0.0397132180226298\\
0.83030303030303	0.0394855072961549\\
0.833333333333333	0.0392601614654747\\
0.836363636363636	0.0390371506541189\\
0.839393939393939	0.0388164454785126\\
0.842424242424242	0.0385980170374568\\
0.845454545454545	0.0383818369029995\\
0.848484848484849	0.038167877110155\\
0.851515151515151	0.0379561101479823\\
0.854545454545454	0.0377465089518613\\
0.857575757575758	0.0375390468905476\\
0.86060606060606	0.0373336977627271\\
0.863636363636364	0.0371304357841784\\
0.866666666666667	0.0369292355833209\\
0.86969696969697	0.0367300721888225\\
0.872727272727273	0.0365329210260762\\
0.875757575757576	0.0363377579064962\\
0.878787878787879	0.0361445590211953\\
0.881818181818182	0.0359533009328773\\
0.884848484848485	0.0357639605701938\\
0.887878787878788	0.0355765152189626\\
0.890909090909091	0.0353909425161493\\
0.893939393939394	0.0352072204432549\\
0.896969696969697	0.0350253273195942\\
0.9	0.0348452417952118\\
0.903030303030303	0.0346669428465706\\
0.906060606060606	0.034490409767576\\
0.909090909090909	0.0343156221662839\\
0.912121212121212	0.0341425599574177\\
0.915151515151515	0.033971203357\\
0.918181818181818	0.0338015328769028\\
0.921212121212121	0.0336335293196567\\
0.924242424242424	0.0334671737724491\\
0.927272727272727	0.0333024476028331\\
0.93030303030303	0.0331393324508554\\
0.933333333333333	0.0329778102293414\\
0.936363636363636	0.0328178631133318\\
0.939393939393939	0.0326594735386955\\
0.942424242424242	0.0325026241964802\\
0.945454545454545	0.0323472980280817\\
0.948484848484848	0.032193478220837\\
0.951515151515152	0.032041148215681\\
0.954545454545455	0.0318902916446248\\
0.957575757575758	0.0317408924417198\\
0.960606060606061	0.0315929347242499\\
0.963636363636364	0.031446402845806\\
0.966666666666667	0.0313012813812068\\
0.96969696969697	0.0311575551217002\\
0.972727272727273	0.0310152090726418\\
0.975757575757576	0.0308742284486536\\
0.978787878787879	0.0307345986702762\\
0.981818181818182	0.0305963053603953\\
0.984848484848485	0.0304593343408795\\
0.987878787878788	0.0303236716291152\\
0.990909090909091	0.0301893034342443\\
0.993939393939394	0.0300562161546331\\
0.996969696969697	0.0299243963742489\\
1	0.0297938308590001\\
1.0030303030303	0.0296645065546563\\
1.00606060606061	0.0295364105831875\\
1.00909090909091	0.0294095302397849\\
1.01212121212121	0.0292838529902558\\
1.01515151515152	0.0291593664678667\\
1.01818181818182	0.0290360584706998\\
1.02121212121212	0.0289139169591355\\
1.02424242424242	0.0287929300525084\\
1.02727272727273	0.0286730860269101\\
1.03030303030303	0.0285543733136722\\
1.03333333333333	0.0284367804938656\\
1.03636363636364	0.0283202962994338\\
1.03939393939394	0.0282049096078618\\
1.04242424242424	0.0280906094416275\\
1.04545454545455	0.0279773849650324\\
1.04848484848485	0.0278652254819535\\
1.05151515151515	0.0277541204337322\\
1.05454545454545	0.0276440593970283\\
1.05757575757576	0.027535032081663\\
1.06060606060606	0.0274270283278679\\
1.06363636363636	0.0273200381059333\\
1.06666666666667	0.027214051511051\\
1.06969696969697	0.0271090587653767\\
1.07272727272727	0.0270050502122186\\
1.07575757575758	0.0269020163165906\\
1.07878787878788	0.0267999476622524\\
1.08181818181818	0.0266988349506236\\
1.08484848484848	0.0265986689970697\\
1.08787878787879	0.0264994407319247\\
1.09090909090909	0.0264011411973387\\
1.09393939393939	0.02630376154515\\
1.0969696969697	0.0262072930328033\\
1.1	0.0261117270300264\\
1.1030303030303	0.0260170550070813\\
1.10606060606061	0.0259232685394722\\
1.10909090909091	0.0258303593041947\\
1.11212121212121	0.0257383190785959\\
1.11515151515152	0.0256471397691685\\
1.11818181818182	0.0255568132583223\\
1.12121212121212	0.0254673317065021\\
1.12424242424242	0.0253786872471032\\
1.12727272727273	0.0252908721368037\\
1.13030303030303	0.025203878724043\\
1.13333333333333	0.0251176994473949\\
1.13636363636364	0.0250323268345555\\
1.13939393939394	0.0249477535003635\\
1.14242424242424	0.0248639721463536\\
1.14545454545455	0.0247809755592933\\
1.14848484848485	0.0246987566090772\\
1.15151515151515	0.0246173082569908\\
1.15454545454545	0.0245366235123768\\
1.15757575757576	0.0244566955147083\\
1.16060606060606	0.0243775174487707\\
1.16363636363636	0.0242990825858361\\
1.16666666666667	0.0242213842744477\\
1.16969696969697	0.0241444159379418\\
1.17272727272727	0.0240681710744277\\
1.17575757575758	0.0239926432560378\\
1.17878787878788	0.0239178261269314\\
1.18181818181818	0.0238437134028968\\
1.18484848484848	0.0237702988697642\\
1.18787878787879	0.0236975763852095\\
1.19090909090909	0.0236255398678463\\
1.19393939393939	0.0235541833137259\\
1.1969696969697	0.0234850952055404\\
1.2	0.0234134863897122\\
1.2030303030303	0.0233441343318282\\
1.20606060606061	0.0232754388578411\\
1.20909090909091	0.0232073942830031\\
1.21212121212121	0.0231399949847438\\
1.21515151515152	0.0230732354004743\\
1.21818181818182	0.0230071100295327\\
1.22121212121212	0.0229416134300811\\
1.22424242424242	0.0228767402187045\\
1.22727272727273	0.0228124850703429\\
1.23030303030303	0.0227488427170484\\
1.23333333333333	0.0226858079465931\\
1.23636363636364	0.0226233756031672\\
1.23939393939394	0.0225615405855752\\
1.24242424242424	0.0225002978465054\\
1.24545454545455	0.022439642392356\\
1.24848484848485	0.0223795692818081\\
1.25151515151515	0.0223200736256483\\
1.25454545454545	0.0222611505859847\\
1.25757575757576	0.0222027953756459\\
1.26060606060606	0.0221450032573996\\
1.26363636363636	0.0220877695430065\\
1.26666666666667	0.0220310895931149\\
1.26969696969697	0.0219749588159763\\
1.27272727272727	0.0219193726675404\\
1.27575757575758	0.0218643266509854\\
1.27878787878788	0.0218098163144951\\
1.28181818181818	0.0217558372525469\\
1.28484848484848	0.0217023851044232\\
1.28787878787879	0.0216494555538182\\
1.29090909090909	0.0215970443279241\\
1.29393939393939	0.021545147197693\\
1.2969696969697	0.0214937599764162\\
1.3	0.0214428785196086\\
};


\end{axis}
\end{tikzpicture}%

==> New folder/supplement1_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Tax Revenue/Hour},
ymin=145,
ymax=158,
ylabel style={font=\color{white!15!black}},
ylabel={Passegner Demand},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
274.83804424084	156.103495064518\\
549.67608848168	155.579430758415\\
824.51413272252	155.05709871934\\
1099.35217696336	154.536511505375\\
1374.1902212042	154.017537372639\\
1649.02826544504	153.500336637395\\
1923.86630968588	152.984738183818\\
2198.70435392672	152.470753842659\\
2473.54239816756	151.958375576188\\
2748.3804424084	151.447519654921\\
3023.21848664924	150.938211982275\\
3298.05653089008	150.430410423322\\
3572.89457513092	149.924045557554\\
3847.73261937176	149.419128656813\\
4122.5706636126	148.915638938991\\
4397.40870785344	148.413476709972\\
4672.24675209428	147.912651622171\\
4947.08479633512	147.413142145472\\
5221.92284057596	146.914886736775\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	148.405560204055\\
0	156.62934219444\\
274.83804424084	156.17666610914\\
549.67608848168	155.723990023839\\
824.51413272252	155.277119126323\\
1099.35217696336	154.830523213346\\
1374.1902212042	154.389322203812\\
1649.02826544504	153.948657708026\\
1923.86630968588	153.513010168002\\
2198.70435392672	153.078150179562\\
2473.54239816756	152.647929996436\\
2748.3804424084	152.218734564103\\
3023.21848664924	151.793827064713\\
3298.05653089008	151.370172543763\\
3572.89457513092	150.950451791774\\
3847.73261937176	150.53219604329\\
4122.5706636126	150.117545062548\\
4397.40870785344	149.704563954082\\
4672.24675209428	149.294878888256\\
4947.08479633512	148.887062464957\\
5221.92284057596	148.482231044476\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
274.83804424084	156.294556819418\\
549.67608848168	155.959771444395\\
824.51413272252	155.624986069373\\
1099.35217696336	155.290200694351\\
1374.1902212042	154.955415319329\\
1649.02826544504	154.621416321693\\
1923.86630968588	154.287586526259\\
2198.70435392672	153.953756730824\\
2473.54239816756	153.619926935389\\
2748.3804424084	153.286097139954\\
3023.21848664924	152.952910359969\\
3298.05653089008	152.620076152904\\
3572.89457513092	152.287241945839\\
3847.73261937176	151.954407738774\\
4122.5706636126	151.621573531709\\
4397.40870785344	151.289214354735\\
4672.24675209428	150.957393443277\\
4947.08479633512	150.625572531818\\
5221.92284057596	150.293751620359\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%








==> New folder/supplement2_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Tax Revenue/Hour},
ymin=3500,
ymax=3700,
ytick={3500,3600, 3700},
yticklabels={{3.5K},{3.6K},{3.7K}},
ylabel style={font=\color{white!15!black}},
ylabel={Driver Supply},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
274.83804424084	3676.87569557953\\
549.67608848168	3666.43432119102\\
824.51413272252	3656.03183874154\\
1099.35217696336	3645.66851969041\\
1374.1902212042	3635.34168914029\\
1649.02826544504	3625.05425178815\\
1923.86630968588	3614.80395796337\\
2198.70435392672	3604.59002691716\\
2473.54239816756	3594.41390382425\\
2748.3804424084	3584.27243888251\\
3023.21848664924	3574.16767534769\\
3298.05653089008	3564.09789745202\\
3572.89457513092	3554.06183625228\\
3847.73261937176	3544.0599160969\\
4122.5706636126	3534.09302626814\\
4397.40870785344	3524.15712366819\\
4672.24675209428	3514.25394927353\\
4947.08479633512	3504.38285980497\\
5221.92284057596	3494.54196156344\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
274.83804424084	3678.03236367851\\
549.67608848168	3668.70871343461\\
824.51413272252	3659.49686593228\\
1099.35217696336	3650.29031438704\\
1374.1902212042	3641.18812364045\\
1649.02826544504	3632.09631139348\\
1923.86630968588	3623.10237111989\\
2198.70435392672	3614.123794591\\
2473.54239816756	3605.23616601748\\
2748.3804424084	3596.36862427585\\
3023.21848664924	3587.58559771394\\
3298.05653089008	3578.82726736331\\
3572.89457513092	3570.14691398079\\
3847.73261937176	3561.49560056799\\
4122.5706636126	3552.9158948676\\
4397.40870785344	3544.3693607173\\
4672.24675209428	3535.88889743941\\
4947.08479633512	3527.44589206347\\
5221.92284057596	3519.06274658789\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
274.83804424084	3682.13294804773\\
549.67608848168	3676.90988217305\\
824.51413272252	3671.68681629837\\
1099.35217696336	3666.46375042369\\
1374.1902212042	3661.24068454901\\
1649.02826544504	3656.01267329556\\
1923.86630968588	3650.78359796144\\
2198.70435392672	3645.55452262733\\
2473.54239816756	3640.32544729321\\
2748.3804424084	3635.09637195909\\
3023.21848664924	3629.86389736362\\
3298.05653089008	3624.62955891324\\
3572.89457513092	3619.39522046285\\
3847.73261937176	3614.16088201247\\
4122.5706636126	3608.92654356209\\
4397.40870785344	3603.68974873512\\
4672.24675209428	3598.45017054174\\
4947.08479633512	3593.21059234835\\
5221.92284057596	3587.97101415496\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%











==> New folder/supplement3_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Tax Revenue/Hour},
ymin=57000,
ymax=65000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profit},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
274.83804424084	64355.2683610763\\
549.67608848168	63964.640128053\\
824.51413272252	63576.6853943822\\
1099.35217696336	63191.3536698617\\
1374.1902212042	62808.5947987218\\
1649.02826544504	62428.3589926274\\
1923.86630968588	62050.5968616058\\
2198.70435392672	61675.2594469892\\
2473.54239816756	61302.298252092\\
2748.3804424084	60931.6652731093\\
3023.21848664924	60563.3130293812\\
3298.05653089008	60197.1945929527\\
3572.89457513092	59833.2636175226\\
3847.73261937176	59471.4743665815\\
4122.5706636126	59111.7817408195\\
4397.40870785344	58754.1413046911\\
4672.24675209428	58398.509311949\\
4947.08479633512	58044.8427304451\\
5221.92284057596	57693.0992658287\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
274.83804424084	64355.2683610763\\
549.67608848168	63964.640128053\\
824.51413272252	63576.6853943822\\
1099.35217696336	63191.3536698617\\
1374.1902212042	62808.5947987218\\
1649.02826544504	62428.3589926274\\
1923.86630968588	62050.5968616058\\
2198.70435392672	61675.2594469892\\
2473.54239816756	61302.298252092\\
2748.3804424084	60931.6652731093\\
3023.21848664924	60563.3130293812\\
3298.05653089008	60197.1945929527\\
3572.89457513092	59833.2636175226\\
3847.73261937176	59471.4743665815\\
4122.5706636126	59111.7817408195\\
4397.40870785344	58754.1413046911\\
4672.24675209428	58398.509311949\\
4947.08479633512	58044.8427304451\\
5221.92284057596	57693.0992658287\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
274.83804424084	64533.2803647867\\
549.67608848168	64317.9398440317\\
824.51413272252	64102.5993232767\\
1099.35217696336	63887.2588025217\\
1374.1902212042	63671.9182817667\\
1649.02826544504	63458.3942529507\\
1923.86630968588	63245.2610726486\\
2198.70435392672	63032.1278923465\\
2473.54239816756	62818.9947120443\\
2748.3804424084	62605.8615317422\\
3023.21848664924	62394.1533043204\\
3298.05653089008	62183.2263952924\\
3572.89457513092	61972.2994862645\\
3847.73261937176	61761.3725772366\\
4122.5706636126	61550.4456682086\\
4397.40870785344	61340.5524252764\\
4672.24675209428	61131.8304488037\\
4947.08479633512	60923.108472331\\
5221.92284057596	60714.3864958583\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%







==> figure10_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=45,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.3990147997098\\
0.315789473684211	58.2609057807309\\
0.473684210526316	58.1230280577868\\
0.631578947368421	57.9853914942741\\
0.789473684210526	57.8479805620486\\
0.947368421052632	57.7107957053928\\
1.10526315789474	57.5738187981769\\
1.26315789473684	57.4370339593067\\
1.42105263157895	57.3004477045819\\
1.57894736842105	57.1640328818158\\
1.73684210526316	57.0277808625824\\
1.89473684210526	56.8916775178091\\
2.05263157894737	56.7557240399313\\
2.21052631578947	56.6198942940214\\
2.36842105263158	56.484182457611\\
2.52631578947368	56.3485683428888\\
2.68421052631579	56.2130417347294\\
2.84210526315789	56.0776362424327\\
3	55.9422445544458\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	57.96123582357\\
0.315789473684211	57.3860850889104\\
0.473684210526316	56.8119992791425\\
0.631578947368421	56.2390038888986\\
0.789473684210526	55.6671514867307\\
0.947368421052632	55.0964959245675\\
1.10526315789474	54.5270992693238\\
1.26315789473684	53.9589736751957\\
1.42105263157895	53.3921911935091\\
1.57894736842105	52.8267992797663\\
1.73684210526316	52.2628464973479\\
1.89473684210526	51.70036657767\\
2.05263157894737	51.1394131576031\\
2.21052631578947	50.5800573428069\\
2.36842105263158	50.0222704720594\\
2.52631578947368	49.4661768374931\\
2.68421052631579	48.9117787771274\\
2.84210526315789	48.3591262414903\\
3	47.8082437719339\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%



==> figure11_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=1300,
ymax=1650,
ytick={1300,1400,  1500, 1600},
yticklabels={{1.3K},{1.4K},{1.5K}, {1.6K}},
ylabel style={font=\color{white!15!black}},
ylabel={All vehicles in $\mathcal{C}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1620.27020134007\\
0.157894736842105	1611.48440937909\\
0.315789473684211	1602.71342918838\\
0.473684210526316	1593.95712795177\\
0.631578947368421	1585.21589848813\\
0.789473684210526	1576.4886700668\\
0.947368421052632	1567.77728798781\\
1.10526315789474	1559.08039323546\\
1.26315789473684	1550.39830928906\\
1.42105263157895	1541.73138384489\\
1.57894736842105	1533.07890769252\\
1.73684210526316	1524.44159578162\\
1.89473684210526	1515.81922659771\\
2.05263157894737	1507.21134543315\\
2.21052631578947	1498.61843474002\\
2.36842105263158	1490.04066513767\\
2.52631578947368	1481.47716342953\\
2.68421052631579	1472.92839257281\\
2.84210526315789	1464.39439167064\\
3	1455.87485057663\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1620.27020134007\\
0.157894736842105	1611.0949372732\\
0.315789473684211	1602.0833541192\\
0.473684210526316	1593.23134016565\\
0.631578947368421	1584.53555007379\\
0.789473684210526	1575.9921552407\\
0.947368421052632	1567.59783647644\\
1.10526315789474	1559.34882419256\\
1.26315789473684	1551.24170570065\\
1.42105263157895	1543.27346293464\\
1.57894736842105	1535.44058874439\\
1.73684210526316	1527.74000995291\\
1.89473684210526	1520.16854779795\\
2.05263157894737	1512.72354440375\\
2.21052631578947	1505.40192621071\\
2.36842105263158	1498.20085632455\\
2.52631578947368	1491.11751219111\\
2.68421052631579	1484.14931115924\\
2.84210526315789	1477.29479362436\\
3	1470.54901643243\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1620.27020134007\\
0.157894736842105	1605.08104977503\\
0.315789473684211	1589.91038134612\\
0.473684210526316	1574.7600218383\\
0.631578947368421	1559.63025601002\\
0.789473684210526	1544.52232651306\\
0.947368421052632	1529.4371979962\\
1.10526315789474	1514.37619564189\\
1.26315789473684	1499.33914199581\\
1.42105263157895	1484.32789439682\\
1.57894736842105	1469.34322422993\\
1.73684210526316	1454.3857706482\\
1.89473684210526	1439.4567875227\\
2.05263157894737	1424.55681454181\\
2.21052631578947	1409.68759805723\\
2.36842105263158	1394.84789682476\\
2.52631578947368	1380.04065049525\\
2.68421052631579	1365.26592213333\\
2.84210526315789	1350.52441202049\\
3	1335.8169214204\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%


















==> figure12_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=1800,
ymax=2100,
ytick={1800,1900, 2000, 2100},
yticklabels={{1.6K},{1.9K},{2.0K},{2.1K}},
ylabel style={font=\color{white!15!black}},
ylabel={All vehicles in $\mathcal{R}$ },
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	2067.08581258234\\
0.157894736842105	2065.39128620044\\
0.315789473684211	2063.72089200264\\
0.473684210526316	2062.07471078977\\
0.631578947368421	2060.45262120228\\
0.789473684210526	2058.85301907349\\
0.947368421052632	2057.27696380034\\
1.10526315789474	2055.72356472791\\
1.26315789473684	2054.19171762811\\
1.42105263157895	2052.68251997936\\
1.57894736842105	2051.19353118999\\
1.73684210526316	2049.72607956607\\
1.89473684210526	2048.27867085431\\
2.05263157894737	2046.85049081913\\
2.21052631578947	2045.44148135688\\
2.36842105263158	2044.05236113047\\
2.52631578947368	2042.67996023866\\
2.68421052631579	2041.32555670073\\
2.84210526315789	2039.98846813434\\
3	2038.66711098681\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	2067.08581258234\\
0.157894736842105	2057.19210066731\\
0.315789473684211	2047.37420119381\\
0.473684210526316	2037.63140036623\\
0.631578947368421	2027.96396836136\\
0.789473684210526	2018.37123238021\\
0.947368421052632	2008.85278235447\\
1.10526315789474	1999.40789971897\\
1.26315789473684	1990.03542060937\\
1.42105263157895	1980.73580556034\\
1.57894736842105	1971.50728885873\\
1.73684210526316	1962.34968460582\\
1.89473684210526	1953.26211152297\\
2.05263157894737	1944.24453919718\\
2.21052631578947	1935.29539459552\\
2.36842105263158	1926.41464549117\\
2.52631578947368	1917.6010726143\\
2.68421052631579	1908.85396299459\\
2.84210526315789	1900.17443956161\\
3	1891.55872961268\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	2067.08581258234\\
0.157894736842105	2055.23479894616\\
0.315789473684211	2043.33419079601\\
0.473684210526316	2031.38602621598\\
0.631578947368421	2019.39014145259\\
0.789473684210526	2007.34681713927\\
0.947368421052632	1995.25729493343\\
1.10526315789474	1983.12280269533\\
1.26315789473684	1970.94239618545\\
1.42105263157895	1958.71756575844\\
1.57894736842105	1946.44904348837\\
1.73684210526316	1934.1385626965\\
1.89473684210526	1921.78489748028\\
2.05263157894737	1909.38971455736\\
2.21052631578947	1896.95507538571\\
2.36842105263158	1884.47795932369\\
2.52631578947368	1871.96323376343\\
2.68421052631579	1859.40920534848\\
2.84210526315789	1846.81728490754\\
3	1834.18738451779\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%




==> figure13_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta N_\mathcal{C}$},
ymin=135,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger demand},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
7.8800623635603	156.15113096569\\
15.7601247271206	155.674379552742\\
23.6401870906809	155.199051138453\\
31.5202494542412	154.725149150534\\
39.4003118178015	154.252603793\\
47.2803741813618	153.781452441301\\
55.1604365449221	153.311690579426\\
63.0404989084824	152.843243958298\\
70.9205612720427	152.376117523755\\
78.800623635603	151.91029829901\\
86.6806859991633	151.445725695624\\
94.5607483627236	150.982555633283\\
102.440810726284	150.520624115394\\
110.320873089844	150.059875038048\\
118.200935453404	149.600309584173\\
126.080997816965	149.141918314102\\
133.961060180525	148.684649794948\\
141.841122544085	148.228471818759\\
149.721184907646	147.773382720705\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
7.8800623635603	155.703517096719\\
15.7601247271206	154.790127328185\\
23.6401870906809	153.888868650908\\
31.5202494542412	152.999481505514\\
39.4003118178015	152.121679660035\\
47.2803741813618	151.255210233008\\
55.1604365449221	150.399782518165\\
63.0404989084824	149.55514263654\\
70.9205612720427	148.721065705566\\
78.800623635603	147.897284554299\\
86.6806859991633	147.083570084246\\
94.5607483627236	146.279684459736\\
102.440810726284	145.48543661374\\
110.320873089844	144.700596518702\\
118.200935453404	143.924952818154\\
126.080997816965	143.15830082643\\
133.961060180525	142.40045863973\\
141.841122544085	141.651339651975\\
149.721184907646	140.910551119588\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
7.8800623635603	155.724468672992\\
15.7601247271206	154.819813621534\\
23.6401870906809	153.91752288515\\
31.5202494542412	153.015687382815\\
39.4003118178015	152.116087569097\\
47.2803741813618	151.217182751437\\
55.1604365449221	150.320321720331\\
63.0404989084824	149.424415341109\\
70.9205612720427	148.530375819515\\
78.800623635603	147.637560279977\\
86.6806859991633	146.746414778347\\
94.5607483627236	145.856781738272\\
102.440810726284	144.968616327942\\
110.320873089844	144.082229187828\\
118.200935453404	143.197067060032\\
126.080997816965	142.314009635298\\
133.961060180525	141.431957771991\\
141.841122544085	140.552327482102\\
149.721184907646	139.673456530448\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%






==> figure14_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta N_\mathcal{C}$},
ymin=3300,
ymax=3700,
ytick={3300,3400, 3500,3600,3700},
yticklabels={{3.3K},{3.4K},{3.5K},{3.6K},{3.7K}},
ylabel style={font=\color{white!15!black}},
ylabel={Driver supply},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
7.8800623635603	3677.82509585276\\
15.7601247271206	3668.32606595928\\
23.6401870906809	3658.85888636263\\
31.5202494542412	3649.42372544537\\
39.4003118178015	3640.01916907228\\
47.2803741813618	3630.64581619305\\
55.1604365449221	3621.30389623596\\
63.0404989084824	3611.99217529381\\
70.9205612720427	3602.71049592758\\
78.800623635603	3593.45947812281\\
86.6806859991633	3584.23684638025\\
94.5607483627236	3575.04746203021\\
102.440810726284	3565.88684793139\\
110.320873089844	3556.75395229572\\
118.200935453404	3547.64893671886\\
126.080997816965	3538.57236620781\\
133.961060180525	3529.52261952658\\
141.841122544085	3520.49888899471\\
149.721184907646	3511.50177769184\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
7.8800623635603	3668.2870379405\\
15.7601247271206	3649.45755531301\\
23.6401870906809	3630.86274053188\\
31.5202494542412	3612.49951843515\\
39.4003118178015	3594.36338762091\\
47.2803741813618	3576.45061883091\\
55.1604365449221	3558.75672391153\\
63.0404989084824	3541.27712631002\\
70.9205612720427	3524.00926849498\\
78.800623635603	3506.94787760312\\
86.6806859991633	3490.08969455873\\
94.5607483627236	3473.43065932092\\
102.440810726284	3456.96808360093\\
110.320873089844	3440.69732080623\\
118.200935453404	3424.61550181572\\
126.080997816965	3408.71858480541\\
133.961060180525	3393.00327415383\\
141.841122544085	3377.46923318597\\
149.721184907646	3362.10774604511\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
7.8800623635603	3673.23886794355\\
15.7601247271206	3659.1203480482\\
23.6401870906809	3644.98695942218\\
31.5202494542412	3630.85116422955\\
39.4003118178015	3616.70355020748\\
47.2803741813618	3602.55234236668\\
55.1604365449221	3588.3905661229\\
63.0404989084824	3574.22426720137\\
70.9205612720427	3560.04912401358\\
78.800623635603	3545.86881464449\\
86.6806859991633	3531.68145638236\\
94.5607483627236	3517.48857517559\\
102.440810726284	3503.29033473322\\
110.320873089844	3489.08530410785\\
118.200935453404	3474.87559587063\\
126.080997816965	3460.65931013017\\
133.961060180525	3446.43988186397\\
141.841122544085	3432.21365145796\\
149.721184907646	3417.98528808963\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%










==> figure15_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta N_\mathcal{C}$},
ymin=53000,
ymax=65000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profit},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
7.8800623635603	64390.901724681\\
15.7601247271206	64035.4132742556\\
23.6401870906809	63682.1185457711\\
31.5202494542412	63330.9807432297\\
39.4003118178015	62981.9632809349\\
47.2803741813618	62635.0298015029\\
55.1604365449221	62290.144193159\\
63.0404989084824	61947.2706072105\\
70.9205612720427	61606.3734756499\\
78.800623635603	61267.4175279583\\
86.6806859991633	60930.3678080056\\
94.5607483627236	60595.3841805161\\
102.440810726284	60262.2375123837\\
110.320873089844	59930.8860211889\\
118.200935453404	59601.2963469871\\
126.080997816965	59273.4355337539\\
133.961060180525	58947.2710439914\\
141.841122544085	58622.7707728796\\
149.721184907646	58299.9030620403\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
7.8800623635603	64012.3044270102\\
15.7601247271206	63292.217681577\\
23.6401870906809	62587.9141671576\\
31.5202494542412	61898.9606464216\\
39.4003118178015	61224.936938555\\
47.2803741813618	60565.4357157181\\
55.1604365449221	59920.0622854566\\
63.0404989084824	59288.4343601345\\
70.9205612720427	58670.1818145292\\
78.800623635603	58064.9464328413\\
86.6806859991633	57472.3816460539\\
94.5607483627236	56892.152261073\\
102.440810726284	56323.934182549\\
110.320873089844	55767.4141286295\\
118.200935453404	55222.2893416737\\
126.080997816965	54688.2672950665\\
133.961060180525	54165.0653971\\
141.841122544085	53652.410693002\\
149.721184907646	53150.0395660581\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
7.8800623635603	64166.5884854911\\
15.7601247271206	63585.060740055\\
23.6401870906809	63008.9944427007\\
31.5202494542412	62433.9369656922\\
39.4003118178015	61863.8338812083\\
47.2803741813618	61295.2431090466\\
55.1604365449221	60731.0996190811\\
63.0404989084824	60168.9710753237\\
70.9205612720427	59610.7828345821\\
78.800623635603	59055.1111321844\\
86.6806859991633	58502.8730703445\\
94.5607483627236	57953.6519144365\\
102.440810726284	57407.3582384854\\
110.320873089844	56864.5804297296\\
118.200935453404	56324.2246266896\\
126.080997816965	55787.8820651014\\
133.961060180525	55253.4569050098\\
141.841122544085	54723.5405943516\\
149.721184907646	54195.0381337743\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%










==> figure16_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=210,
ymax=320,
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	283.01838727922\\
0.157894736842105	283.276094168437\\
0.315789473684211	283.535987015319\\
0.473684210526316	283.794151282487\\
0.631578947368421	284.05087997306\\
0.789473684210526	284.305357256429\\
0.947368421052632	284.5\\
1.10526315789474	284.808829502229\\
1.26315789473684	285.057342954035\\
1.42105263157895	285.303754239804\\
1.57894736842105	285.548092047997\\
1.73684210526316	285.789850768655\\
1.89473684210526	286.029448477067\\
2.05263157894737	286.266389504615\\
2.21052631578947	286.500840850734\\
2.36842105263158	286.732931301646\\
2.52631578947368	286.962209091863\\
2.68421052631579	287.188941119612\\
2.84210526315789	287.412959650567\\
3	287.634304616335\\
};
\addlegendentry{$\text{1.3}\alpha$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\alpha$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	225.75\\
0.157894736842105	226.040310419175\\
0.315789473684211	226.388660063037\\
0.473684210526316	226.73751841374\\
0.631578947368421	227.087556224427\\
0.789473684210526	227.437837766854\\
0.947368421052632	227.788756977625\\
1.10526315789474	228.140357726323\\
1.26315789473684	228.492052889685\\
1.42105263157895	228.844283315899\\
1.57894736842105	229.197261056288\\
1.73684210526316	229.550100552301\\
1.89473684210526	229.903403176549\\
2.05263157894737	230.256609171317\\
2.21052631578947	230.610304060613\\
2.36842105263158	230.963324135865\\
2.52631578947368	231.31707577553\\
2.68421052631579	231.670188309779\\
2.84210526315789	232.023577226939\\
3	232.37634451009\\
};
\addlegendentry{$\text{0.7}\alpha$}

\end{axis}
\end{tikzpicture}%











==> figure17_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=210,
ymax=320,
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	274.918541714329\\
0.157894736842105	275.338649968459\\
0.315789473684211	275.753005751167\\
0.473684210526316	276.165216159683\\
0.631578947368421	276.575457718729\\
0.789473684210526	276.983303528768\\
0.947368421052632	277.389827454803\\
1.10526315789474	277.791792122922\\
1.26315789473684	278.192528760771\\
1.42105263157895	278.589676330516\\
1.57894736842105	278.984619892861\\
1.73684210526316	279.376707393038\\
1.89473684210526	279.765268753863\\
2.05263157894737	280.151183260436\\
2.21052631578947	280.533936559014\\
2.36842105263158	280.913264697834\\
2.52631578947368	281.289293204459\\
2.68421052631579	281.661775364278\\
2.84210526315789	282.031286501301\\
3	282.396090928874\\
};
\addlegendentry{$1.3\epsilon$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\epsilon$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	222.488392242521\\
0.157894736842105	222.909472730903\\
0.315789473684211	223.33430023458\\
0.473684210526316	223.762097340311\\
0.631578947368421	224.192977607138\\
0.789473684210526	224.626329047671\\
0.947368421052632	225.062625906635\\
1.10526315789474	225.501692861874\\
1.26315789473684	225.943232046771\\
1.42105263157895	226.387303793899\\
1.57894736842105	226.834439035769\\
1.73684210526316	227.281907114513\\
1.89473684210526	227.732365644026\\
2.05263157894737	228.184744500994\\
2.21052631578947	228.638959226903\\
2.36842105263158	229.094731222086\\
2.52631578947368	229.551890608187\\
2.68421052631579	230.010411239416\\
2.84210526315789	230.471038155217\\
3	230.931519974525\\
};
\addlegendentry{$0.7\epsilon$}

\end{axis}
\end{tikzpicture}%














==> figure18_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=220,
ymax=320,
%ytick={850,900,950,1000},
%yticklabels={{850},{900},{950}, {1K}},
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	266.7518664862\\
0.157894736842105	267.108358570445\\
0.315789473684211	267.464735409935\\
0.473684210526316	267.820892471435\\
0.631578947368421	268.176729892005\\
0.789473684210526	268.532680221634\\
0.947368421052632	268.887575968076\\
1.10526315789474	269.241726468552\\
1.26315789473684	269.595383301011\\
1.42105263157895	269.946035741317\\
1.57894736842105	270.298149194461\\
1.73684210526316	270.649430606957\\
1.89473684210526	270.998403673759\\
2.05263157894737	271.345919459946\\
2.21052631578947	271.691514638233\\
2.36842105263158	272.035386091202\\
2.52631578947368	272.377534410012\\
2.68421052631579	272.717713861782\\
2.84210526315789	273.055662988906\\
3	273.391280403449\\
};
\addlegendentry{$1.3\sigma$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\sigma$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	237.536275288134\\
0.157894736842105	238.049244007986\\
0.315789473684211	238.583135429467\\
0.473684210526316	239.106484134797\\
0.631578947368421	239.62977800582\\
0.789473684210526	240.152325070894\\
0.947368421052632	240.674727904171\\
1.10526315789474	241.196455127636\\
1.26315789473684	241.716420965791\\
1.42105263157895	242.237997681046\\
1.57894736842105	242.756847929403\\
1.73684210526316	243.274724362358\\
1.89473684210526	243.791500088165\\
2.05263157894737	244.306739601509\\
2.21052631578947	244.820665907895\\
2.36842105263158	245.334224945693\\
2.52631578947368	245.843153809003\\
2.68421052631579	246.351774778504\\
2.84210526315789	246.85821675475\\
3	247.362458693449\\
};
\addlegendentry{$0.7\sigma$}

\end{axis}
\end{tikzpicture}%










==> figure19_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=220,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	239.058296584753\\
0.157894736842105	239.631665352799\\
0.315789473684211	240.206688745366\\
0.473684210526316	240.783252081988\\
0.631578947368421	241.361305577212\\
0.789473684210526	241.940654182659\\
0.947368421052632	242.520117185913\\
1.10526315789474	243.100561354035\\
1.26315789473684	243.681811060772\\
1.42105263157895	244.262639989764\\
1.57894736842105	244.843666464458\\
1.73684210526316	245.424187564449\\
1.89473684210526	246.004149447437\\
2.05263157894737	246.58095232401\\
2.21052631578947	247.161514451067\\
2.36842105263158	247.738661682281\\
2.52631578947368	248.31352251217\\
2.68421052631579	248.887076241676\\
2.84210526315789	249.458709990858\\
3	250.028158777026\\
};
\addlegendentry{$1.3\eta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\eta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	268.476381230608\\
0.157894736842105	268.737498179687\\
0.315789473684211	268.999965708178\\
0.473684210526316	269.260226023615\\
0.631578947368421	269.520099545714\\
0.789473684210526	269.778642531359\\
0.947368421052632	270.040072805537\\
1.10526315789474	270.302116619137\\
1.26315789473684	270.549665795697\\
1.42105263157895	270.804751101435\\
1.57894736842105	271.058296939841\\
1.73684210526316	271.311096114055\\
1.89473684210526	271.562210195424\\
2.05263157894737	271.812996949562\\
2.21052631578947	272.061696152747\\
2.36842105263158	272.309102199975\\
2.52631578947368	272.555177736089\\
2.68421052631579	272.799881418449\\
2.84210526315789	273.042996344137\\
3	273.284792377884\\
};
\addlegendentry{$0.7\eta$}

\end{axis}
\end{tikzpicture}%






==> figure1_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=500,
ymax=650,
ytick={500,550, 600, 650},
yticklabels={{500},{550},{600}, {650}},
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{C}$ },
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	618.662651954089\\
0.157894736842105	615.648248643792\\
0.315789473684211	612.632558711555\\
0.473684210526316	609.616316148785\\
0.631578947368421	606.599971386652\\
0.789473684210526	603.583625532213\\
0.947368421052632	600.567876133337\\
1.10526315789474	597.553147125733\\
1.26315789473684	594.539565261862\\
1.42105263157895	591.528051674041\\
1.57894736842105	588.518182435831\\
1.73684210526316	585.511113030239\\
1.89473684210526	582.506665388791\\
2.05263157894737	579.505061726784\\
2.21052631578947	576.506846422025\\
2.36842105263158	573.512702608561\\
2.52631578947368	570.522096981582\\
2.68421052631579	567.535666849029\\
2.84210526315789	564.553760775178\\
3	561.576331234704\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	618.662651954089\\
0.157894736842105	616.460109716915\\
0.315789473684211	614.304998329263\\
0.473684210526316	612.197019641937\\
0.631578947368421	610.136590177002\\
0.789473684210526	608.123349833991\\
0.947368421052632	606.15743744911\\
1.10526315789474	604.238528383421\\
1.26315789473684	602.366239950006\\
1.42105263157895	600.540617465486\\
1.57894736842105	598.761099061734\\
1.73684210526316	597.027361614632\\
1.89473684210526	595.338971007116\\
2.05263157894737	593.695713692531\\
2.21052631578947	592.096875724595\\
2.36842105263158	590.542131801308\\
2.52631578947368	589.030771546312\\
2.68421052631579	587.562184630569\\
2.84210526315789	586.136418917652\\
3	584.751469261377\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	618.662651954089\\
0.157894736842105	614.233103630081\\
0.315789473684211	609.797169784203\\
0.473684210526316	605.355709385811\\
0.631578947368421	600.908345366124\\
0.789473684210526	596.455441062282\\
0.947368421052632	591.997242152943\\
1.10526315789474	587.534243985861\\
1.26315789473684	583.066066762463\\
1.42105263157895	578.593297841928\\
1.57894736842105	574.11597530005\\
1.73684210526316	569.634492359063\\
1.89473684210526	565.148798985641\\
2.05263157894737	560.659152940265\\
2.21052631578947	556.166348100652\\
2.36842105263158	551.668814930368\\
2.52631578947368	547.168658909525\\
2.68421052631579	542.665083189333\\
2.84210526315789	538.158375560061\\
3	533.648660882528\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%






==> figure20_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=210,
ymax=320,
ytick={800,900, 1000, 1100},
yticklabels={{800},{900},{1K}, {1.1K}},
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	283.938106581046\\
0.157894736842105	284.302933533503\\
0.315789473684211	284.668084353545\\
0.473684210526316	285.033240521932\\
0.631578947368421	285.398264861325\\
0.789473684210526	285.762803520687\\
0.947368421052632	286.128640566076\\
1.10526315789474	286.491104363326\\
1.26315789473684	286.85415088794\\
1.42105263157895	287.216224542268\\
1.57894736842105	287.577475694769\\
1.73684210526316	287.937261421654\\
1.89473684210526	288.297457326315\\
2.05263157894737	288.652910784252\\
2.21052631578947	289.008810821091\\
2.36842105263158	289.36249354916\\
2.52631578947368	289.714448280547\\
2.68421052631579	290.06437919903\\
2.84210526315789	290.417715738071\\
3	290.757945342225\\
};
\addlegendentry{$1.3N_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$N_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	227.935556194348\\
0.157894736842105	228.303839855208\\
0.315789473684211	228.671645674391\\
0.473684210526316	229.038296889925\\
0.631578947368421	229.40418050269\\
0.789473684210526	229.768842181773\\
0.947368421052632	230.133056992881\\
1.10526315789474	230.495617477258\\
1.26315789473684	230.857737451076\\
1.42105263157895	231.218339585307\\
1.57894736842105	231.577894966114\\
1.73684210526316	231.937185439309\\
1.89473684210526	232.29321709697\\
2.05263157894737	232.648999879913\\
2.21052631578947	233.003527605764\\
2.36842105263158	233.356354454158\\
2.52631578947368	233.708077334224\\
2.68421052631579	234.058195895262\\
2.84210526315789	234.406848352083\\
3	234.7539123417\\
};
\addlegendentry{$0.7N_0$}

\end{axis}
\end{tikzpicture}%











==> figure21_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=200,
ymax=320,
ytick={800,900,1000, 1100},
yticklabels={{800},{900},{1K}, {1.1K}},
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{S}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	273.86176346735\\
0.157894736842105	274.524357911786\\
0.315789473684211	275.190667890564\\
0.473684210526316	275.856248788242\\
0.631578947368421	276.5224157589\\
0.789473684210526	277.188897578687\\
0.947368421052632	277.856048467475\\
1.10526315789474	278.523122113084\\
1.26315789473684	279.190154411215\\
1.42105263157895	279.854674135402\\
1.57894736842105	280.523624459645\\
1.73684210526316	281.189697891938\\
1.89473684210526	281.85531262463\\
2.05263157894737	282.519602463856\\
2.21052631578947	283.183338528396\\
2.36842105263158	283.845752073385\\
2.52631578947368	284.506817577429\\
2.68421052631579	285.166712069901\\
2.84210526315789	285.824707881999\\
3	286.480792824009\\
};
\addlegendentry{$1.3\lambda_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	254.860670713077\\
0.157894736842105	255.287332075303\\
0.315789473684211	255.713604872895\\
0.473684210526316	256.139943691003\\
0.631578947368421	256.56606071728\\
0.789473684210526	256.991298911363\\
0.947368421052632	257.41646323123\\
1.10526315789474	257.840917301465\\
1.26315789473684	258.264365083502\\
1.42105263157895	258.687151166618\\
1.57894736842105	259.108578455799\\
1.73684210526316	259.529028648608\\
1.89473684210526	259.948024199677\\
2.05263157894737	260.36542697812\\
2.21052631578947	260.781150900994\\
2.36842105263158	261.195573957945\\
2.52631578947368	261.607622292257\\
2.68421052631579	262.017912774861\\
2.84210526315789	262.426152837562\\
3	262.831828421841\\
};
\addlegendentry{$\lambda_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	223.652314188533\\
0.157894736842105	223.824074206392\\
0.315789473684211	223.994967029872\\
0.473684210526316	224.164931665928\\
0.631578947368421	224.333777718327\\
0.789473684210526	224.501618083278\\
0.947368421052632	224.668184007815\\
1.10526315789474	224.833763820012\\
1.26315789473684	224.997488986743\\
1.42105263157895	225.159881893358\\
1.57894736842105	225.320645951691\\
1.73684210526316	225.479886065143\\
1.89473684210526	225.637141046871\\
2.05263157894737	225.79275012805\\
2.21052631578947	225.946253252941\\
2.36842105263158	226.097985377503\\
2.52631578947368	226.247340338505\\
2.68421052631579	226.394801499641\\
2.84210526315789	226.540153258227\\
3	226.682480774277\\
};
\addlegendentry{$0.7\lambda_0$}

\end{axis}
\end{tikzpicture}%









==> figure22_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=40,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	47.7701336527144\\
0.157894736842105	47.8443260879967\\
0.315789473684211	47.9184092870213\\
0.473684210526316	47.9922642527606\\
0.631578947368421	48.0658904818193\\
0.789473684210526	48.1392504036465\\
0.947368421052632	48.2\\
1.10526315789474	48.285143947462\\
1.26315789473684	48.3576294761065\\
1.42105263157895	48.4297891444665\\
1.57894736842105	48.5016083037615\\
1.73684210526316	48.5730466256538\\
1.89473684210526	48.6441003527884\\
2.05263157894737	48.7147339809787\\
2.21052631578947	48.7849383424219\\
2.36842105263158	48.8546815927737\\
2.52631578947368	48.9239347276811\\
2.68421052631579	48.9926794070369\\
2.84210526315789	49.060895776711\\
3	49.1285436199016\\
};
\addlegendentry{$\text{1.3}\alpha$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\alpha$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	70.9\\
0.157894736842105	71.0152459367859\\
0.315789473684211	71.1258980073501\\
0.473684210526316	71.2363262240283\\
0.631578947368421	71.3465515076248\\
0.789473684210526	71.4565397816694\\
0.947368421052632	71.5663009633301\\
1.10526315789474	71.6758288849303\\
1.26315789473684	71.7851085926678\\
1.42105263157895	71.8941506676245\\
1.57894736842105	72.002950669299\\
1.73684210526316	72.1114825367896\\
1.89473684210526	72.2197606335621\\
2.05263157894737	72.3277548890995\\
2.21052631578947	72.4354811071012\\
2.36842105263158	72.5429001270952\\
2.52631578947368	72.6500470131758\\
2.68421052631579	72.7568761245218\\
2.84210526315789	72.8633999097482\\
3	72.9695993324812\\
};
\addlegendentry{$\text{0.7}\alpha$}

\end{axis}
\end{tikzpicture}%





==> figure23_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=55,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	59.5757524115305\\
0.157894736842105	59.6909319427337\\
0.315789473684211	59.8054562536329\\
0.473684210526316	59.9193606525722\\
0.631578947368421	60.032648626944\\
0.789473684210526	60.145265895237\\
0.947368421052632	60.2572425476224\\
1.10526315789474	60.368439891913\\
1.26315789473684	60.4789814153839\\
1.42105263157895	60.5886770377207\\
1.57894736842105	60.6976572441375\\
1.73684210526316	60.8058117492441\\
1.89473684210526	60.9131020994747\\
2.05263157894737	61.0195371731969\\
2.21052631578947	61.1250661858338\\
2.36842105263158	61.2296431752078\\
2.52631578947368	61.3332638103665\\
2.68421052631579	61.4358679392681\\
2.84210526315789	61.5374588117634\\
3	61.6379115878983\\
};
\addlegendentry{$1.3\epsilon$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\epsilon$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	56.4962923577386\\
0.157894736842105	56.5726393638096\\
0.315789473684211	56.6494630364947\\
0.473684210526316	56.7267344408667\\
0.631578947368421	56.8044691851841\\
0.789473684210526	56.8826387569202\\
0.947368421052632	56.9612890154014\\
1.10526315789474	57.0403863095106\\
1.26315789473684	57.1199301841025\\
1.42105263157895	57.199930161351\\
1.57894736842105	57.2803988268882\\
1.73684210526316	57.3612538313521\\
1.89473684210526	57.4425759266837\\
2.05263157894737	57.5243280475513\\
2.21052631578947	57.6065129857848\\
2.36842105263158	57.6891030029584\\
2.52631578947368	57.7721171268039\\
2.68421052631579	57.8555320689673\\
2.84210526315789	57.9393471878494\\
3	58.0235461918707\\
};
\addlegendentry{$0.7\epsilon$}

\end{axis}
\end{tikzpicture}%




==> figure24_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=54,
ymax=68,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	60.3743650100686\\
0.157894736842105	60.4672522431064\\
0.315789473684211	60.5601683698846\\
0.473684210526316	60.6531075919951\\
0.631578947368421	60.7460683324713\\
0.789473684210526	60.8390588713245\\
0.947368421052632	60.9320327669717\\
1.10526315789474	61.0250058367351\\
1.26315789473684	61.1179663808624\\
1.42105263157895	61.2108689791505\\
1.57894736842105	61.303792616126\\
1.73684210526316	61.3966517209502\\
1.89473684210526	61.4894426442983\\
2.05263157894737	61.5821554843294\\
2.21052631578947	61.6747765136805\\
2.36842105263158	61.7673015332691\\
2.52631578947368	61.8596949497069\\
2.68421052631579	61.9519664498718\\
2.84210526315789	62.0440734825385\\
3	62.136020001892\\
};
\addlegendentry{$1.3\sigma$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\sigma$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	55.6985012775576\\
0.157894736842105	55.8128498326512\\
0.315789473684211	55.9284985235342\\
0.473684210526316	56.0436013838732\\
0.631578947368421	56.1587621419649\\
0.789473684210526	56.273955567869\\
0.947368421052632	56.3891886900806\\
1.10526315789474	56.5044543350791\\
1.26315789473684	56.6196720796121\\
1.42105263157895	56.7350005112988\\
1.57894736842105	56.8502515873873\\
1.73684210526316	56.9654694079464\\
1.89473684210526	57.0806537532063\\
2.05263157894737	57.1957750436736\\
2.21052631578947	57.3108317712749\\
2.36842105263158	57.4257911444999\\
2.52631578947368	57.5406357485526\\
2.68421052631579	57.6553638935993\\
2.84210526315789	57.7699429196812\\
3	57.8843582813011\\
};
\addlegendentry{$0.7\sigma$}

\end{axis}
\end{tikzpicture}%






==> figure25_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=56,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.58)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	57.3894222705599\\
0.157894736842105	57.4982458826503\\
0.315789473684211	57.6075033147778\\
0.473684210526316	57.7171935233619\\
0.631578947368421	57.8272981539965\\
0.789473684210526	57.9378319940555\\
0.947368421052632	58.0487253105156\\
1.10526315789474	58.1600139862312\\
1.26315789473684	58.2716771400301\\
1.42105263157895	58.3836647129758\\
1.57894736842105	58.4959866555411\\
1.73684210526316	58.6086160115807\\
1.89473684210526	58.7215299040452\\
2.05263157894737	58.8346295996478\\
2.21052631578947	58.9481340479186\\
2.36842105263158	59.0617761808643\\
2.52631578947368	59.1755928952943\\
2.68421052631579	59.2895849330949\\
2.84210526315789	59.4037143413057\\
3	59.5179552744702\\
};
\addlegendentry{$1.3\eta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\eta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	59.5277158337478\\
0.157894736842105	59.6185037170312\\
0.315789473684211	59.7088741514703\\
0.473684210526316	59.7988349797998\\
0.631578947368421	59.8883984847617\\
0.789473684210526	59.9775174501579\\
0.947368421052632	60.066307894524\\
1.10526315789474	60.1548436308802\\
1.26315789473684	60.2422349849889\\
1.42105263157895	60.3295545231122\\
1.57894736842105	60.4163750693554\\
1.73684210526316	60.5027187917631\\
1.89473684210526	60.5885503634091\\
2.05263157894737	60.6738620338232\\
2.21052631578947	60.7586330542892\\
2.36842105263158	60.8428576895511\\
2.52631578947368	60.9265252192021\\
2.68421052631579	61.0096166320954\\
2.84210526315789	61.0921108821516\\
3	61.1740095561787\\
};
\addlegendentry{$0.7\eta$}

\end{axis}
\end{tikzpicture}%








==> figure26_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=50,
ymax=75,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	62.8769882711088\\
0.157894736842105	62.974132945353\\
0.315789473684211	63.0713548616787\\
0.473684210526316	63.1686359941223\\
0.631578947368421	63.2659703292981\\
0.789473684210526	63.3633529829937\\
0.947368421052632	63.4608323864239\\
1.10526315789474	63.5582476085255\\
1.26315789473684	63.6557324211173\\
1.42105263157895	63.7532278962102\\
1.57894736842105	63.8507359372559\\
1.73684210526316	63.948225374613\\
1.89473684210526	64.0457651766928\\
2.05263157894737	64.1431497187005\\
2.21052631578947	64.2405556796678\\
2.36842105263158	64.3378955114296\\
2.52631578947368	64.4351758818602\\
2.68421052631579	64.5323564302648\\
2.84210526315789	64.6295490539066\\
3	64.7264218730752\\
};
\addlegendentry{$1.3N_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$N_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	52.5496734971082\\
0.157894736842105	52.6494453467493\\
0.315789473684211	52.7487521201205\\
0.473684210526316	52.8475556094863\\
0.631578947368421	52.9458737964399\\
0.789473684210526	53.0436582025812\\
0.947368421052632	53.1409383386136\\
1.10526315789474	53.2376570549919\\
1.26315789473684	53.3338522859124\\
1.42105263157895	53.4294658999988\\
1.57894736842105	53.5244987264944\\
1.73684210526316	53.6190572458796\\
1.89473684210526	53.712774564665\\
2.05263157894737	53.8059815269348\\
2.21052631578947	53.8985480686172\\
2.36842105263158	53.9904582613373\\
2.52631578947368	54.0816946905259\\
2.68421052631579	54.1722324578648\\
2.84210526315789	54.2620740631538\\
3	54.3511861106542\\
};
\addlegendentry{$0.7N_0$}

\end{axis}
\end{tikzpicture}%






==> figure27_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={One-directional cordon},
ymin=30,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{22}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	76.6358431616033\\
0.157894736842105	76.7832892842849\\
0.315789473684211	76.9310456430798\\
0.473684210526316	77.0788600736236\\
0.631578947368421	77.2268216357945\\
0.789473684210526	77.3749075510406\\
0.947368421052632	77.5231117334806\\
1.10526315789474	77.6714255841975\\
1.26315789473684	77.8198279713793\\
1.42105263157895	77.9682090843751\\
1.57894736842105	78.1168664928894\\
1.73684210526316	78.2654534524387\\
1.89473684210526	78.4140974742215\\
2.05263157894737	78.5627367453618\\
2.21052631578947	78.7113886743401\\
2.36842105263158	78.8600162285862\\
2.52631578947368	79.0085894922991\\
2.68421052631579	79.157114764172\\
2.84210526315789	79.3055423213095\\
3	79.4538564209637\\
};
\addlegendentry{$\text{1.3}\lambda{}_\text{0}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	58.5373681759301\\
0.157894736842105	58.6389711202651\\
0.315789473684211	58.7406193745077\\
0.473684210526316	58.8423080536616\\
0.631578947368421	58.9440376961458\\
0.789473684210526	59.0457698592082\\
0.947368421052632	59.1475370016456\\
1.10526315789474	59.249305161649\\
1.26315789473684	59.3510597647947\\
1.42105263157895	59.4528139552078\\
1.57894736842105	59.5545173106246\\
1.73684210526316	59.6561963248957\\
1.89473684210526	59.7578171699758\\
2.05263157894737	59.8593561661616\\
2.21052631578947	59.9608137760196\\
2.36842105263158	60.0621915307725\\
2.52631578947368	60.1634306819543\\
2.68421052631579	60.2645378782795\\
2.84210526315789	60.3655037916252\\
3	60.4662903184067\\
};
\addlegendentry{$\lambda{}_\text{0}$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	39.5332918183653\\
0.157894736842105	39.593181287845\\
0.315789473684211	39.653005673831\\
0.473684210526316	39.7127655382985\\
0.631578947368421	39.7724436907141\\
0.789473684210526	39.832048287028\\
0.947368421052632	39.8915558987159\\
1.10526315789474	39.9509761586458\\
1.26315789473684	40.0102772827217\\
1.42105263157895	40.0694663690517\\
1.57894736842105	40.128525312915\\
1.73684210526316	40.187450015519\\
1.89473684210526	40.2462237201159\\
2.05263157894737	40.3048434550787\\
2.21052631578947	40.3632844633962\\
2.36842105263158	40.4215573540403\\
2.52631578947368	40.4796262351186\\
2.68421052631579	40.5374942414626\\
2.84210526315789	40.5951501884357\\
3	40.6525539564438\\
};
\addlegendentry{$\text{0.7}\lambda{}_\text{0}$}

\end{axis}
\end{tikzpicture}%




==> figure2_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=1.75,
ymax=2.15,
ylabel style={font=\color{white!15!black}},
ylabel={Ride fare in $\mathcal{C}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	2.01851409725453\\
0.157894736842105	2.02300689995768\\
0.315789473684211	2.02749700206045\\
0.473684210526316	2.03198609533083\\
0.631578947368421	2.03647459622941\\
0.789473684210526	2.04096416246383\\
0.947368421052632	2.04545354677128\\
1.10526315789474	2.04994547757277\\
1.26315789473684	2.05443982290332\\
1.42105263157895	2.05893813527448\\
1.57894736842105	2.06344041011159\\
1.73684210526316	2.06794827858825\\
1.89473684210526	2.07246168711765\\
2.05263157894737	2.07698170394867\\
2.21052631578947	2.08150902014597\\
2.36842105263158	2.08604492994211\\
2.52631578947368	2.0905895798031\\
2.68421052631579	2.09514364193267\\
2.84210526315789	2.09970808063178\\
3	2.10428324354223\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	2.01851409725453\\
0.157894736842105	2.01829849094418\\
0.315789473684211	2.01804259825883\\
0.473684210526316	2.0177513128229\\
0.631578947368421	2.0174301335436\\
0.789473684210526	2.01708342031318\\
0.947368421052632	2.0167162437503\\
1.10526315789474	2.01633299775534\\
1.26315789473684	2.01593777283254\\
1.42105263157895	2.01553490999155\\
1.57894736842105	2.01512816035416\\
1.73684210526316	2.01472123225027\\
1.89473684210526	2.0143177611428\\
2.05263157894737	2.01392114940457\\
2.21052631578947	2.01353429875984\\
2.36842105263158	2.01316058918113\\
2.52631578947368	2.01280258405455\\
2.68421052631579	2.01246283550257\\
2.84210526315789	2.01214345770497\\
3	2.01184725205871\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	2.01851409725453\\
0.157894736842105	2.01253822961168\\
0.315789473684211	2.00657930229327\\
0.473684210526316	2.00063768564056\\
0.631578947368421	1.99471302004339\\
0.789473684210526	1.98880546419894\\
0.947368421052632	1.98291508068646\\
1.10526315789474	1.97704202267825\\
1.26315789473684	1.97118677577616\\
1.42105263157895	1.96534894285915\\
1.57894736842105	1.95952855687875\\
1.73684210526316	1.95372619298556\\
1.89473684210526	1.94794126808263\\
2.05263157894737	1.94217449629576\\
2.21052631578947	1.93642611755015\\
2.36842105263158	1.93069508714188\\
2.52631578947368	1.92498320012697\\
2.68421052631579	1.91928937401504\\
2.84210526315789	1.91361421378427\\
3	1.90795768935083\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%




==> figure3_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=4.2,
ymax=4.8,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time in $\mathcal{C}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	4.28240136407698\\
0.157894736842105	4.29266592365695\\
0.315789473684211	4.30301887014202\\
0.473684210526316	4.3134587310562\\
0.631578947368421	4.32398491102742\\
0.789473684210526	4.33459824645083\\
0.947368421052632	4.34529726677012\\
1.10526315789474	4.35608181580441\\
1.26315789473684	4.36695222416962\\
1.42105263157895	4.37790626763607\\
1.57894736842105	4.38894639493401\\
1.73684210526316	4.40006934110615\\
1.89473684210526	4.4112767224534\\
2.05263157894737	4.42256858580365\\
2.21052631578947	4.43394384577845\\
2.36842105263158	4.44540091782939\\
2.52631578947368	4.45694263969561\\
2.68421052631579	4.46856757099324\\
2.84210526315789	4.48027516037781\\
3	4.49206652837494\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	4.28240136407698\\
0.157894736842105	4.28946901008936\\
0.315789473684211	4.29642268452766\\
0.473684210526316	4.30326145859842\\
0.631578947368421	4.30998197770084\\
0.789473684210526	4.31658364973483\\
0.947368421052632	4.3230639017887\\
1.10526315789474	4.32942213591265\\
1.26315789473684	4.33565771566448\\
1.42105263157895	4.34176858341042\\
1.57894736842105	4.34775485770505\\
1.73684210526316	4.35361585083744\\
1.89473684210526	4.35935132588171\\
2.05263157894737	4.36496012100971\\
2.21052631578947	4.37044306762161\\
2.36842105263158	4.37579960846831\\
2.52631578947368	4.38103056409383\\
2.68421052631579	4.38613637437846\\
2.84210526315789	4.39111564179067\\
3	4.39597327531296\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	4.28240136407698\\
0.157894736842105	4.29832600343696\\
0.315789473684211	4.31446882224141\\
0.473684210526316	4.33083191898913\\
0.631578947368421	4.34742148281783\\
0.789473684210526	4.36424136767045\\
0.947368421052632	4.38129604377977\\
1.10526315789474	4.39858916969853\\
1.26315789473684	4.4161273668173\\
1.42105263157895	4.4339146339911\\
1.57894736842105	4.45195629419286\\
1.73684210526316	4.47025721161729\\
1.89473684210526	4.48882370384306\\
2.05263157894737	4.50766098171398\\
2.21052631578947	4.52677265960936\\
2.36842105263158	4.54617153105698\\
2.52631578947368	4.56585635368958\\
2.68421052631579	4.58583738053463\\
2.84210526315789	4.6061208258358\\
3	4.62671387158558\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%











==> figure4_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=800,
ymax=980,
ylabel style={font=\color{white!15!black}},
ylabel={Idle driver in $\mathcal{R}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	959.858792163012\\
0.157894736842105	958.874099420824\\
0.315789473684211	957.90237968227\\
0.473684210526316	956.9441165231\\
0.631578947368421	955.999096900061\\
0.789473684210526	955.066308899492\\
0.947368421052632	954.146146685176\\
1.10526315789474	953.23863838503\\
1.26315789473684	952.342503430713\\
1.42105263157895	951.459137505661\\
1.57894736842105	950.586502901196\\
1.73684210526316	949.725890990332\\
1.89473684210526	948.876069027438\\
2.05263157894737	948.036721570629\\
2.21052631578947	947.207747861271\\
2.36842105263158	946.390352225723\\
2.52631578947368	945.581566231843\\
2.68421052631579	944.783238299587\\
2.84210526315789	943.994679278945\\
3	943.214723860882\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	959.858792163012\\
0.157894736842105	955.440059687664\\
0.315789473684211	951.056805715625\\
0.473684210526316	946.709122794105\\
0.631578947368421	942.397854713331\\
0.789473684210526	938.123120985959\\
0.947368421052632	933.884927792018\\
1.10526315789474	929.683449479469\\
1.26315789473684	925.517950588148\\
1.42105263157895	921.389462726314\\
1.57894736842105	917.296771047958\\
1.73684210526316	913.24028498632\\
1.89473684210526	909.219642066969\\
2.05263157894737	905.23515220758\\
2.21052631578947	901.285681179707\\
2.36842105263158	897.371793922736\\
2.52631578947368	893.492614596203\\
2.68421052631579	889.647710826612\\
2.84210526315789	885.838013202516\\
3	882.061590484891\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	959.858792163012\\
0.157894736842105	955.945605856114\\
0.315789473684211	952.00072768945\\
0.473684210526316	948.025390685713\\
0.631578947368421	944.019328775155\\
0.789473684210526	939.982056399803\\
0.947368421052632	935.914506048519\\
1.10526315789474	931.817290644043\\
1.26315789473684	927.689429838103\\
1.42105263157895	923.531450099757\\
1.57894736842105	919.343645156178\\
1.73684210526316	915.127791107487\\
1.89473684210526	910.881468203869\\
2.05263157894737	906.60620385758\\
2.21052631578947	902.303347204328\\
2.36842105263158	897.969912697886\\
2.52631578947368	893.609757142696\\
2.68421052631579	889.220703780115\\
2.84210526315789	884.803878166261\\
3	880.358710546468\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%




==> figure5_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion surcharge},
ymin=1.60,
ymax=1.82,
ylabel style={font=\color{white!15!black}},
ylabel={Ride fare in $\mathcal{R}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.80414519802732\\
0.157894736842105	1.80030729283088\\
0.315789473684211	1.79647324536852\\
0.473684210526316	1.79264402278723\\
0.631578947368421	1.78881943175777\\
0.789473684210526	1.78499939750561\\
0.947368421052632	1.78118424619414\\
1.10526315789474	1.77737452245614\\
1.26315789473684	1.77356962328602\\
1.42105263157895	1.76977079240564\\
1.57894736842105	1.76597743966299\\
1.73684210526316	1.76219028471919\\
1.89473684210526	1.75840913007969\\
2.05263157894737	1.75463460794048\\
2.21052631578947	1.75086654621819\\
2.36842105263158	1.747106311269\\
2.52631578947368	1.74335274315268\\
2.68421052631579	1.73960750017279\\
2.84210526315789	1.73587037995953\\
3	1.73214134492897\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1.80414519802732\\
0.157894736842105	1.80378853275547\\
0.315789473684211	1.80342663819405\\
0.473684210526316	1.80306049347435\\
0.631578947368421	1.80269143829064\\
0.789473684210526	1.80232068366709\\
0.947368421052632	1.80194877202629\\
1.10526315789474	1.8015771052433\\
1.26315789473684	1.80120604995389\\
1.42105263157895	1.80083720046468\\
1.57894736842105	1.80047060786969\\
1.73684210526316	1.8001077174856\\
1.89473684210526	1.79974923999438\\
2.05263157894737	1.79939607194005\\
2.21052631578947	1.79904840570832\\
2.36842105263158	1.7987077267872\\
2.52631578947368	1.79837427664893\\
2.68421052631579	1.79804855110097\\
2.84210526315789	1.79773114972949\\
3	1.79742371799321\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1.80414519802732\\
0.157894736842105	1.79720725957096\\
0.315789473684211	1.79030120986164\\
0.473684210526316	1.78342720621789\\
0.631578947368421	1.77658574962733\\
0.789473684210526	1.76977628060639\\
0.947368421052632	1.76299953896244\\
1.10526315789474	1.75625566447107\\
1.26315789473684	1.74954487299922\\
1.42105263157895	1.74286664649063\\
1.57894736842105	1.73622153784585\\
1.73684210526316	1.72961114031497\\
1.89473684210526	1.72303306594416\\
2.05263157894737	1.71648879517363\\
2.21052631578947	1.70997904061458\\
2.36842105263158	1.70350209687732\\
2.52631578947368	1.69706023941344\\
2.68421052631579	1.69065188592014\\
2.84210526315789	1.68427808263471\\
3	1.67793848925938\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%













==> figure6_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion surcharge},
ymin=5.2,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time in $\mathcal{R}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.54)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	5.27785113689752\\
0.157894736842105	5.27785946368729\\
0.315789473684211	5.27787335244842\\
0.473684210526316	5.27788983047807\\
0.631578947368421	5.2779098452571\\
0.789473684210526	5.27793837287638\\
0.947368421052632	5.27796915159819\\
1.10526315789474	5.27800589371939\\
1.26315789473684	5.27805157316319\\
1.42105263157895	5.2781010352045\\
1.57894736842105	5.27816107656635\\
1.73684210526316	5.27822709534722\\
1.89473684210526	5.27830299241385\\
2.05263157894737	5.27838917571257\\
2.21052631578947	5.27848612045129\\
2.36842105263158	5.27858936827341\\
2.52631578947368	5.27870857166919\\
2.68421052631579	5.2788373111367\\
2.84210526315789	5.27897764294909\\
3	5.27913314998544\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	5.27785113689752\\
0.157894736842105	5.28575072948116\\
0.315789473684211	5.29372878499283\\
0.473684210526316	5.30178332337729\\
0.631578947368421	5.30990930254827\\
0.789473684210526	5.31810404949641\\
0.947368421052632	5.32636575644665\\
1.10526315789474	5.33469143298244\\
1.26315789473684	5.34308126876105\\
1.42105263157895	5.35152906934762\\
1.57894736842105	5.36003708852698\\
1.73684210526316	5.36860113316824\\
1.89473684210526	5.37721971013719\\
2.05263157894737	5.38588944463629\\
2.21052631578947	5.39461191146464\\
2.36842105263158	5.40338211932037\\
2.52631578947368	5.41220092623464\\
2.68421052631579	5.4210670658672\\
2.84210526315789	5.42997526235887\\
3	5.43892903412175\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	5.27785113689752\\
0.157894736842105	5.28588196030919\\
0.315789473684211	5.29408053849555\\
0.473684210526316	5.30244553128856\\
0.631578947368421	5.31097946392852\\
0.789473684210526	5.31968571955675\\
0.947368421052632	5.32856368465158\\
1.10526315789474	5.33761342121317\\
1.26315789473684	5.34684020058458\\
1.42105263157895	5.35624531297576\\
1.57894736842105	5.36582852266799\\
1.73684210526316	5.37558729168319\\
1.89473684210526	5.38553294311042\\
2.05263157894737	5.39566169024774\\
2.21052631578947	5.40597042039784\\
2.36842105263158	5.41647566365673\\
2.52631578947368	5.42716312288936\\
2.68421052631579	5.43804527096735\\
2.84210526315789	5.44911983660539\\
3	5.4603928831244\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%





==> figure7_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=35,
ymax=55,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{11}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	51.8020213564446\\
0.157894736842105	51.5501208470144\\
0.315789473684211	51.2980562989856\\
0.473684210526316	51.0458048707291\\
0.631578947368421	50.7933712327562\\
0.789473684210526	50.5407081141476\\
0.947368421052632	50.2878774333462\\
1.10526315789474	50.0348142816872\\
1.26315789473684	49.7815286618761\\
1.42105263157895	49.5280150053179\\
1.57894736842105	49.2742566888721\\
1.73684210526316	49.0202557576683\\
1.89473684210526	48.7660096505329\\
2.05263157894737	48.5114982390457\\
2.21052631578947	48.2567291580848\\
2.36842105263158	48.0016993343848\\
2.52631578947368	47.7463831083776\\
2.68421052631579	47.4907954361354\\
2.84210526315789	47.2349293923264\\
3	46.978777122328\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	51.8020213564446\\
0.157894736842105	51.7512207124355\\
0.315789473684211	51.7027632409081\\
0.473684210526316	51.6565147371297\\
0.631578947368421	51.6123535094477\\
0.789473684210526	51.5701566424752\\
0.947368421052632	51.5298070558776\\
1.10526315789474	51.4911806893828\\
1.26315789473684	51.4541663107711\\
1.42105263157895	51.4186605493109\\
1.57894736842105	51.3845508912896\\
1.73684210526316	51.3517384273146\\
1.89473684210526	51.3201191944401\\
2.05263157894737	51.2896066684026\\
2.21052631578947	51.2601068652225\\
2.36842105263158	51.2315267175314\\
2.52631578947368	51.2037813204128\\
2.68421052631579	51.1767921038396\\
2.84210526315789	51.1505106223369\\
3	51.1248019057998\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	51.8020213564446\\
0.157894736842105	51.0734582200083\\
0.315789473684211	50.3489120281773\\
0.473684210526316	49.6284612129186\\
0.631578947368421	48.9121547457252\\
0.789473684210526	48.200055742311\\
0.947368421052632	47.4922241448457\\
1.10526315789474	46.7887240767804\\
1.26315789473684	46.089584167414\\
1.42105263157895	45.3948795113323\\
1.57894736842105	44.7046644138314\\
1.73684210526316	44.0189797262804\\
1.89473684210526	43.3378887973627\\
2.05263157894737	42.6614288377107\\
2.21052631578947	41.9896681082348\\
2.36842105263158	41.3226104227994\\
2.52631578947368	40.6603392797206\\
2.68421052631579	40.0028893148199\\
2.84210526315789	39.3502966969581\\
3	38.7026027832065\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%








==> figure8_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=14,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{12}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	19.4906972927633\\
0.157894736842105	19.3620046409013\\
0.315789473684211	19.233651042641\\
0.473684210526316	19.105615507917\\
0.631578947368421	18.9778975052205\\
0.789473684210526	18.8504662391642\\
0.947368421052632	18.7233562281633\\
1.10526315789474	18.596522514531\\
1.26315789473684	18.4699708215923\\
1.42105263157895	18.3436889896087\\
1.57894736842105	18.2176710789104\\
1.73684210526316	18.0919086242336\\
1.89473684210526	17.9664009608705\\
2.05263157894737	17.841135032766\\
2.21052631578947	17.7161097965312\\
2.36842105263158	17.5913176465561\\
2.52631578947368	17.4667482693707\\
2.68421052631579	17.3424048877126\\
2.84210526315789	17.2182802483838\\
3	17.094370444111\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	19.4906972927633\\
0.157894736842105	19.1803712437095\\
0.315789473684211	18.8750058953144\\
0.473684210526316	18.57446281187\\
0.631578947368421	18.2786078087548\\
0.789473684210526	17.9873171235158\\
0.947368421052632	17.7004687149492\\
1.10526315789474	17.4179459543185\\
1.26315789473684	17.1396412628142\\
1.42105263157895	16.8654517236976\\
1.57894736842105	16.5952777721686\\
1.73684210526316	16.3290272174758\\
1.89473684210526	16.0666091003168\\
2.05263157894737	15.8079426142768\\
2.21052631578947	15.5529490402803\\
2.36842105263158	15.3015489409935\\
2.52631578947368	15.0536728120383\\
2.68421052631579	14.8092547379941\\
2.84210526315789	14.5682400880958\\
3	14.33055040357\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	19.4906972927633\\
0.157894736842105	19.2641824128883\\
0.315789473684211	19.0381996395251\\
0.473684210526316	18.8127701625777\\
0.631578947368421	18.5879122690094\\
0.789473684210526	18.3636446053938\\
0.947368421052632	18.1399862227741\\
1.10526315789474	17.9169579439235\\
1.26315789473684	17.6945644697796\\
1.42105263157895	17.4728351227775\\
1.57894736842105	17.2517899571804\\
1.73684210526316	17.0314377751918\\
1.89473684210526	16.8118057706028\\
2.05263157894737	16.5929038495663\\
2.21052631578947	16.3747566667549\\
2.36842105263158	16.1573717500418\\
2.52631578947368	15.9407709086347\\
2.68421052631579	15.7249748897493\\
2.84210526315789	15.5099955332208\\
3	15.2958511991009\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%









==> figure9_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=20,
ymax=28,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{21}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	26.799255369302\\
0.157894736842105	26.5523984563374\\
0.315789473684211	26.307104042281\\
0.473684210526316	26.0633702870319\\
0.631578947368421	25.8212050712527\\
0.789473684210526	25.5805931601194\\
0.947368421052632	25.3415659742403\\
1.10526315789474	25.1040962259507\\
1.26315789473684	24.8681945943961\\
1.42105263157895	24.6338576260532\\
1.57894736842105	24.4010745765137\\
1.73684210526316	24.1698512754779\\
1.89473684210526	23.9401826419425\\
2.05263157894737	23.7120561195807\\
2.21052631578947	23.4854759261775\\
2.36842105263158	23.2604304272775\\
2.52631578947368	23.0369146502698\\
2.68421052631579	22.814913420043\\
2.84210526315789	22.5944287131362\\
3	22.3754488519291\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	26.799255369302\\
0.157894736842105	26.3729103408643\\
0.315789473684211	25.9514524112313\\
0.473684210526316	25.5348630441213\\
0.631578947368421	25.1231286930379\\
0.789473684210526	24.7162253319957\\
0.947368421052632	24.3141387567881\\
1.10526315789474	23.9168370762871\\
1.26315789473684	23.5243011036477\\
1.42105263157895	23.1365057279757\\
1.57894736842105	22.7534230090254\\
1.73684210526316	22.3750235768728\\
1.89473684210526	22.0012786471705\\
2.05263157894737	21.6321632911296\\
2.21052631578947	21.2676463191782\\
2.36842105263158	20.9076947020178\\
2.52631578947368	20.5522783510897\\
2.68421052631579	20.2013700631672\\
2.84210526315789	19.8549526991099\\
3	19.5129542557729\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	26.799255369302\\
0.157894736842105	26.5972592143034\\
0.315789473684211	26.394679490625\\
0.473684210526316	26.1915403973759\\
0.631578947368421	25.9878408530283\\
0.789473684210526	25.7836049829266\\
0.947368421052632	25.5788388293915\\
1.10526315789474	25.3735602414435\\
1.26315789473684	25.1677681554389\\
1.42105263157895	24.9614910176621\\
1.57894736842105	24.7547423315486\\
1.73684210526316	24.5475176697022\\
1.89473684210526	24.339851923955\\
2.05263157894737	24.1317504008119\\
2.21052631578947	23.9232349363441\\
2.36842105263158	23.7142983666959\\
2.52631578947368	23.5049773592396\\
2.68421052631579	23.2952819249596\\
2.84210526315789	23.085222384615\\
3	22.8748112644201\\
};
\addlegendentry{Trip-based}

\end{axis}
\end{tikzpicture}%









==> occupancy1_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=0.40,
ymax=0.435,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy in $\mathcal{C}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.429745306195207\\
0.157894736842105	0.429066574926187\\
0.315789473684211	0.428387003152623\\
0.473684210526316	0.427706331067236\\
0.631578947368421	0.427024492058674\\
0.789473684210526	0.426341270080349\\
0.947368421052632	0.42565681488165\\
1.10526315789474	0.424970726828522\\
1.26315789473684	0.424283039147917\\
1.42105263157895	0.423593487620166\\
1.57894736842105	0.422902088692206\\
1.73684210526316	0.422208569761109\\
1.89473684210526	0.421512948532616\\
2.05263157894737	0.420815046366856\\
2.21052631578947	0.420114760670127\\
2.36842105263158	0.419411845099606\\
2.52631578947368	0.418706339763229\\
2.68421052631579	0.417998045483728\\
2.84210526315789	0.417286845819196\\
3	0.416572672816546\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.429745306195207\\
0.157894736842105	0.428513519626948\\
0.315789473684211	0.427285150731791\\
0.473684210526316	0.42605994780823\\
0.631578947368421	0.424837534367594\\
0.789473684210526	0.42361768693551\\
0.947368421052632	0.422400106407356\\
1.10526315789474	0.421184527388587\\
1.26315789473684	0.419970783600852\\
1.42105263157895	0.418758598250779\\
1.57894736842105	0.417547812715716\\
1.73684210526316	0.416338244784146\\
1.89473684210526	0.415129726480916\\
2.05263157894737	0.413922098450344\\
2.21052631578947	0.412715290620888\\
2.36842105263158	0.411509121426455\\
2.52631578947368	0.410303550182617\\
2.68421052631579	0.409098546695426\\
2.84210526315789	0.407894039228849\\
3	0.40668999197576\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.429745306195207\\
0.157894736842105	0.428958921724651\\
0.315789473684211	0.428165442274722\\
0.473684210526316	0.427364699194578\\
0.631578947368421	0.426556657674973\\
0.789473684210526	0.425741227252207\\
0.947368421052632	0.424918272594999\\
1.10526315789474	0.42408764833337\\
1.26315789473684	0.423249239009907\\
1.42105263157895	0.422402973763368\\
1.57894736842105	0.421548765266605\\
1.73684210526316	0.420686327884137\\
1.89473684210526	0.419815738144848\\
2.05263157894737	0.418936761284288\\
2.21052631578947	0.418049196434372\\
2.36842105263158	0.417153171079884\\
2.52631578947368	0.416248211819119\\
2.68421052631579	0.415334409908422\\
2.84210526315789	0.414411540381005\\
3	0.413479463837341\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%








==> occupancy2_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=0.30,
ymax=0.33,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy in $\mathcal{R}$},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.317757986061337\\
0.157894736842105	0.318045841978785\\
0.315789473684211	0.318331515544718\\
0.473684210526316	0.318614924359771\\
0.631578947368421	0.318896056236981\\
0.789473684210526	0.319174790696347\\
0.947368421052632	0.31945136679517\\
1.10526315789474	0.3197254669554\\
1.26315789473684	0.3199972235285\\
1.42105263157895	0.320266494090063\\
1.57894736842105	0.320533329026531\\
1.73684210526316	0.320797632127891\\
1.89473684210526	0.321059438014011\\
2.05263157894737	0.321318696304596\\
2.21052631578947	0.321575394600419\\
2.36842105263158	0.321829379231999\\
2.52631578947368	0.32208081086716\\
2.68421052631579	0.322329482888679\\
2.84210526315789	0.322575431273888\\
3	0.322818675065984\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.317757986061337\\
0.157894736842105	0.317748048719561\\
0.315789473684211	0.317733812649369\\
0.473684210526316	0.317715100750194\\
0.631578947368421	0.317691743658041\\
0.789473684210526	0.317663600927155\\
0.947368421052632	0.317630569085537\\
1.10526315789474	0.317592496542166\\
1.26315789473684	0.317549361487726\\
1.42105263157895	0.317501024884044\\
1.57894736842105	0.317447464562729\\
1.73684210526316	0.317388597259213\\
1.89473684210526	0.317324391292988\\
2.05263157894737	0.317254789503278\\
2.21052631578947	0.317179827319049\\
2.36842105263158	0.317099419781305\\
2.52631578947368	0.317013602565392\\
2.68421052631579	0.316922411426244\\
2.84210526315789	0.316825831495\\
3	0.316723799353635\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.317757986061337\\
0.157894736842105	0.3173958371632\\
0.315789473684211	0.317026627736019\\
0.473684210526316	0.316650247264717\\
0.631578947368421	0.316266637020429\\
0.789473684210526	0.315875826382795\\
0.947368421052632	0.315477673714685\\
1.10526315789474	0.315072106797223\\
1.26315789473684	0.314659080542546\\
1.42105263157895	0.314238552469597\\
1.57894736842105	0.313810501006983\\
1.73684210526316	0.313374628784635\\
1.89473684210526	0.312931134136342\\
2.05263157894737	0.312479831937079\\
2.21052631578947	0.312020638537099\\
2.36842105263158	0.31155350641503\\
2.52631578947368	0.311078288839483\\
2.68421052631579	0.310595018528313\\
2.84210526315789	0.3101035463062\\
3	0.309603821336183\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%











==> profit_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.5,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion charge},
ymin=45000,
ymax=65000,
ylabel style={font=\color{white!15!black}},
ylabel={TNC profit},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
0.157894736842105	64355.2683610763\\
0.315789473684211	63964.640128053\\
0.473684210526316	63576.6853943822\\
0.631578947368421	63191.3536698617\\
0.789473684210526	62808.5947987218\\
0.947368421052632	62428.3589926274\\
1.10526315789474	62050.5968616058\\
1.26315789473684	61675.2594469892\\
1.42105263157895	61302.298252092\\
1.57894736842105	60931.6652731093\\
1.73684210526316	60563.3130293812\\
1.89473684210526	60197.1945929527\\
2.05263157894737	59833.2636175226\\
2.21052631578947	59471.4743665815\\
2.36842105263158	59111.7817408195\\
2.52631578947368	58754.1413046911\\
2.68421052631579	58398.509311949\\
2.84210526315789	58044.8427304451\\
3	57693.0992658287\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
0.157894736842105	64012.3044270102\\
0.315789473684211	63292.217681577\\
0.473684210526316	62587.9141671576\\
0.631578947368421	61898.9606464216\\
0.789473684210526	61224.936938555\\
0.947368421052632	60565.4357157181\\
1.10526315789474	59920.0622854566\\
1.26315789473684	59288.4343601345\\
1.42105263157895	58670.1818145292\\
1.57894736842105	58064.9464328413\\
1.73684210526316	57472.3816460539\\
1.89473684210526	56892.152261073\\
2.05263157894737	56323.934182549\\
2.21052631578947	55767.4141286295\\
2.36842105263158	55222.2893416737\\
2.52631578947368	54688.2672950665\\
2.68421052631579	54165.0653971\\
2.84210526315789	53652.410693002\\
3	53150.0395660581\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
0.157894736842105	63633.788448915\\
0.315789473684211	62530.3835630666\\
0.473684210526316	61438.400692786\\
0.631578947368421	60357.8329074349\\
0.789473684210526	59288.6718839794\\
0.947368421052632	58230.9079106586\\
1.10526315789474	57184.5298914602\\
1.26315789473684	56149.5253513415\\
1.42105263157895	55125.8804419384\\
1.57894736842105	54113.5799482936\\
1.73684210526316	53112.6072961353\\
1.89473684210526	52122.9445596274\\
2.05263157894737	51144.5724701343\\
2.21052631578947	50177.4704253703\\
2.36842105263158	49221.6164996752\\
2.52631578947368	48276.9874537166\\
2.68421052631579	47343.5587464813\\
2.84210526315789	46421.3045465792\\
3	45510.1977445475\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%













==> sensitivity1_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of }\alpha$},
ymin=0.0,
ymax=0.10,
ytick={0.02,0.04,0.06,0.08, 0.10},
yticklabels={{2\%},{4\%},{6\%},{8\%}, {10\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
%legend style={at={(0.0,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0152850336045008\\
0.703030303030303	0.0153493350284144\\
0.706060606060606	0.0154149543996855\\
0.709090909090909	0.015481900476177\\
0.712121212121212	0.0155501820969892\\
0.715151515151515	0.0156198081880064\\
0.718181818181818	0.0156907877590159\\
0.721212121212121	0.0157631298988263\\
0.724242424242424	0.0158368437923134\\
0.727272727272727	0.0159119386946641\\
0.73030303030303	0.0159884239635122\\
0.733333333333333	0.0160663090335856\\
0.736363636363636	0.0161456034287222\\
0.739393939393939	0.0162263167615341\\
0.742424242424242	0.0163084587333259\\
0.745454545454545	0.0163920391343347\\
0.748484848484848	0.0164770678452375\\
0.751515151515151	0.0165635548372961\\
0.754545454545454	0.0166515101737707\\
0.757575757575757	0.0167409440097877\\
0.76060606060606	0.016831866594308\\
0.763636363636364	0.01692428827015\\
0.766666666666667	0.0170182194754468\\
0.76969696969697	0.0171136707428746\\
0.772727272727273	0.0172106527042674\\
0.775757575757576	0.0173091760874974\\
0.778787878787879	0.0174092517202512\\
0.781818181818182	0.0175108906018291\\
0.784848484848485	0.0176141035440499\\
0.787878787878788	0.0177189018936307\\
0.790909090909091	0.0178252968121118\\
0.793939393939394	0.0179332996373807\\
0.796969696969697	0.0180429218130174\\
0.8	0.0181541748889395\\
0.803030303030303	0.0182670705239713\\
0.806060606060606	0.0183816204854439\\
0.809090909090909	0.0184978366519616\\
0.812121212121212	0.0186157310136205\\
0.815151515151515	0.0187353156744476\\
0.818181818181818	0.0188566028529003\\
0.821212121212121	0.0189796048839896\\
0.824242424242424	0.0191043342201538\\
0.827272727272727	0.0192308034333255\\
0.83030303030303	0.0193590252166629\\
0.833333333333333	0.0194890123844718\\
0.836363636363636	0.0196207778776782\\
0.839393939393939	0.0197543347583537\\
0.842424242424242	0.0198896962213393\\
0.845454545454545	0.0200268755875145\\
0.848484848484849	0.020165886309097\\
0.851515151515151	0.0203067419713718\\
0.854545454545454	0.0204494562939067\\
0.857575757575758	0.0205940431327324\\
0.86060606060606	0.0207405164826716\\
0.863636363636364	0.0208888904782041\\
0.866666666666667	0.0210391793965193\\
0.86969696969697	0.0211913976591757\\
0.872727272727273	0.0213455598339778\\
0.875757575757576	0.0215016806374278\\
0.878787878787879	0.0216597749367383\\
0.881818181818182	0.0218198577517459\\
0.884848484848485	0.0219819442578958\\
0.887878787878788	0.0221460497878695\\
0.890909090909091	0.0223121898341527\\
0.893939393939394	0.0224803800518125\\
0.896969696969697	0.0226506362596916\\
0.9	0.0228229744445976\\
0.903030303030303	0.0229974107621717\\
0.906060606060606	0.0231739615411484\\
0.909090909090909	0.0233526432844043\\
0.912121212121212	0.0235334726727682\\
0.915151515151515	0.0237164665668647\\
0.918181818181818	0.0239016420109554\\
0.921212121212121	0.0240890162348803\\
0.924242424242424	0.0242786066570443\\
0.927272727272727	0.0244704308882724\\
0.93030303030303	0.02466450673347\\
0.933333333333333	0.0248608521959494\\
0.936363636363636	0.0250594854799578\\
0.939393939393939	0.0252604249938086\\
0.942424242424242	0.0254636893532548\\
0.945454545454545	0.025669297386036\\
0.948484848484848	0.0258772681316805\\
0.951515151515152	0.0260876208503742\\
0.954545454545455	0.0263003750223883\\
0.957575757575758	0.0265155503529202\\
0.960606060606061	0.0267331667753813\\
0.963636363636364	0.0269532444579574\\
0.966666666666667	0.027175803803102\\
0.96969696969697	0.0274008654543602\\
0.972727272727273	0.0276284503002536\\
0.975757575757576	0.0278585794779554\\
0.978787878787879	0.0280912743781409\\
0.981818181818182	0.0283265566456588\\
0.984848484848485	0.0285644481928888\\
0.987878787878788	0.0288049711951002\\
0.990909090909091	0.0290481480976764\\
0.993939393939394	0.0292940016256504\\
0.996969696969697	0.0295425547828922\\
1	0.0297938308590001\\
1.0030303030303	0.0300478534360902\\
1.00606060606061	0.0303046463925846\\
1.00909090909091	0.0305642339087756\\
1.01212121212121	0.0308266404731151\\
1.01515151515152	0.0310918908882115\\
1.01818181818182	0.0313600102755757\\
1.02121212121212	0.0316310240832848\\
1.02424242424242	0.0319049580987658\\
1.02727272727273	0.0321818384187851\\
1.03030303030303	0.0324616915301722\\
1.03333333333333	0.032744544243071\\
1.03636363636364	0.0330304237343122\\
1.03939393939394	0.0333193575483135\\
1.04242424242424	0.0336113736044988\\
1.04545454545455	0.0339065002052029\\
1.04848484848485	0.0342047660443516\\
1.05151515151515	0.0345062002153665\\
1.05454545454545	0.0348108322212198\\
1.05757575757576	0.0351186919809189\\
1.06060606060606	0.0354298098439199\\
1.06363636363636	0.0357442165950515\\
1.06666666666667	0.0360619434686593\\
1.06969696969697	0.036383022157312\\
1.07272727272727	0.0367074848240903\\
1.07575757575758	0.0370353641137176\\
1.07878787878788	0.0373666931662401\\
1.08181818181818	0.0377015056292801\\
1.08484848484848	0.0380398356722376\\
1.08787878787879	0.0383817179971366\\
1.09090909090909	0.0387271878707558\\
1.09393939393939	0.0390762810860296\\
1.0969696969697	0.039429034076237\\
1.1	0.0397854838395914\\
1.1030303030303	0.0401456680028695\\
1.10606060606061	0.0405096248340121\\
1.10909090909091	0.0408773932624179\\
1.11212121212121	0.0412490129027888\\
1.11515151515152	0.0416245240784285\\
1.11818181818182	0.0420039678486306\\
1.12121212121212	0.0423873860361606\\
1.12424242424242	0.0427756292741803\\
1.12727272727273	0.0431663169599233\\
1.13030303030303	0.043561917458087\\
1.13333333333333	0.043961667934881\\
1.13636363636364	0.0443656145748688\\
1.13939393939394	0.0447738045173431\\
1.14242424242424	0.0451862859555367\\
1.14545454545455	0.0456031081888368\\
1.14848484848485	0.0460243216801317\\
1.15151515151515	0.0464499781471105\\
1.15454545454545	0.0468801305923919\\
1.15757575757576	0.0473148334948564\\
1.16060606060606	0.0477541428216926\\
1.16363636363636	0.0481981162060623\\
1.16666666666667	0.0486468130824039\\
1.16969696969697	0.0491002948638769\\
1.17272727272727	0.049558625155133\\
1.17575757575758	0.0500218700097167\\
1.17878787878788	0.0504900982541353\\
1.18181818181818	0.0509633818866443\\
1.18484848484848	0.0514417966165738\\
1.18787878787879	0.0519254225503855\\
1.19090909090909	0.0524143451558823\\
1.19393939393939	0.0529086566244014\\
1.1969696969697	0.0534084579049023\\
1.2	0.0539138619195157\\
1.2030303030303	0.0544249990931329\\
1.20606060606061	0.0549420279272364\\
1.20909090909091	0.0554651591315054\\
1.21212121212121	0.0559947318262328\\
1.21515151515152	0.0565423914685467\\
1.21818181818182	0.0569196393032256\\
1.22121212121212	0.0576167083953441\\
1.22424242424242	0.0578856777198837\\
1.22727272727273	0.0587227354910789\\
1.23030303030303	0.0592048206242681\\
1.23333333333333	0.059808571436913\\
1.23636363636364	0.0601666260070697\\
1.23939393939394	0.0608905176821388\\
1.24242424242424	0.0612635829650435\\
1.24545454545455	0.0623129132410086\\
1.24848484848485	0.0629203988039249\\
1.25151515151515	0.0635288193074188\\
1.25454545454545	0.0641664776957231\\
1.25757575757576	0.0647932871089464\\
1.26060606060606	0.0654208242285159\\
1.26363636363636	0.0660818369850919\\
1.26666666666667	0.0665504206074537\\
1.26969696969697	0.0673783479464742\\
1.27272727272727	0.0678995801150144\\
1.27575757575758	0.0687398535607444\\
1.27878787878788	0.0694696128645711\\
1.28181818181818	0.0699891952865896\\
1.28484848484848	0.0708742690674339\\
1.28787878787879	0.0714639124464553\\
1.29090909090909	0.0722769410829606\\
1.29393939393939	0.0729079701069327\\
1.2969696969697	0.0738812818757699\\
1.3	0.0744596092176833\\
};




\end{axis}
\end{tikzpicture}%
















==> sensitivity2_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{scaled y ticks=false}


\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of } \epsilon$},
ymin=0.01,
ymax=0.06,
ytick={0.01,0.02,0.03,0.04, 0.05, 0.06},
yticklabels={{1\%}, {2\%},{3\%},{4\%}, {5\%}, {6\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
%legend style={at={(0.0,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0152831028034302\\
0.703030303030303	0.0153873416152291\\
0.706060606060606	0.0154927481479073\\
0.709090909090909	0.015599314115913\\
0.712121212121212	0.015707031153242\\
0.715151515151515	0.0158158908162372\\
0.718181818181818	0.0159258845848152\\
0.721212121212121	0.0160370038664922\\
0.724242424242424	0.0161492399957243\\
0.727272727272727	0.0162625842382633\\
0.73030303030303	0.0163770277920888\\
0.733333333333333	0.016492561789743\\
0.736363636363636	0.0166091773003906\\
0.739393939393939	0.0167268653314355\\
0.742424242424242	0.0168456168304966\\
0.745454545454545	0.0169654226878518\\
0.748484848484848	0.0170862737376345\\
0.751515151515151	0.0172081607597653\\
0.754545454545454	0.017331074482389\\
0.757575757575757	0.0174550055825687\\
0.76060606060606	0.0175799446893196\\
0.763636363636364	0.0177058823841569\\
0.766666666666667	0.017832809203824\\
0.76969696969697	0.0179607156412638\\
0.772727272727273	0.0180895921475925\\
0.775757575757576	0.018219429133559\\
0.778787878787879	0.0183502169716267\\
0.781818181818182	0.018481945996963\\
0.784848484848485	0.0186146065211416\\
0.787878787878788	0.0187481887748449\\
0.790909090909091	0.0188826830269897\\
0.793939393939394	0.0190180794733608\\
0.796969696969697	0.019154368273122\\
0.8	0.0192915395861757\\
0.803030303030303	0.0194295835269867\\
0.806060606060606	0.0195684901898701\\
0.809090909090909	0.0197082496455744\\
0.812121212121212	0.0198488519445718\\
0.815151515151515	0.0199902871091406\\
0.818181818181818	0.0201325451535556\\
0.821212121212121	0.0202756160663784\\
0.824242424242424	0.0204194898210239\\
0.827272727272727	0.0205641563765531\\
0.83030303030303	0.0207096056773862\\
0.833333333333333	0.0208558276546183\\
0.836363636363636	0.0210028122289782\\
0.839393939393939	0.0211505493100787\\
0.842424242424242	0.0212990287991933\\
0.845454545454545	0.0214482405894142\\
0.848484848484849	0.0215981745674594\\
0.851515151515151	0.021748820614859\\
0.854545454545454	0.0219001686083991\\
0.857575757575758	0.0220522084237084\\
0.86060606060606	0.0222049299326228\\
0.863636363636364	0.0223583230067443\\
0.866666666666667	0.0225123775192912\\
0.86969696969697	0.0226670833447768\\
0.872727272727273	0.022822430360053\\
0.875757575757576	0.0229784084461814\\
0.878787878787879	0.0231350074897593\\
0.881818181818182	0.0232922173830843\\
0.884848484848485	0.0234500280253322\\
0.887878787878788	0.0236084293252845\\
0.890909090909091	0.0237674111999916\\
0.893939393939394	0.0239269635777565\\
0.896969696969697	0.0240870763980373\\
0.9	0.0242477396131304\\
0.903030303030303	0.0244089431892738\\
0.906060606060606	0.0245706771068086\\
0.909090909090909	0.0247329313623156\\
0.912121212121212	0.0248956959695232\\
0.915151515151515	0.0250589609595787\\
0.918181818181818	0.0252227163824942\\
0.921212121212121	0.0253869523081174\\
0.924242424242424	0.0255516588281812\\
0.927272727272727	0.0257168260546479\\
0.93030303030303	0.0258824441243378\\
0.933333333333333	0.0260485031973207\\
0.936363636363636	0.0262149934581698\\
0.939393939393939	0.0263819051182429\\
0.942424242424242	0.0265492284156201\\
0.945454545454545	0.0267169536160058\\
0.948484848484848	0.0268850710151584\\
0.951515151515152	0.0270535709382794\\
0.954545454545455	0.0272224437420072\\
0.957575757575758	0.0273916798154737\\
0.960606060606061	0.0275612695777241\\
0.963636363636364	0.0277312034871889\\
0.966666666666667	0.0279014720342307\\
0.96969696969697	0.0280720657458508\\
0.972727272727273	0.028242975186539\\
0.975757575757576	0.0284141909589111\\
0.978787878787879	0.0285857037050334\\
0.981818181818182	0.0287575041073776\\
0.984848484848485	0.0289295828893236\\
0.987878787878788	0.029101930817145\\
0.990909090909091	0.029274538700913\\
0.993939393939394	0.0294473973947191\\
0.996969696969697	0.029620497798415\\
1	0.0297938308590001\\
1.0030303030303	0.0299673875711126\\
1.00606060606061	0.0301411589778607\\
1.00909090909091	0.0303151362098033\\
1.01212121212121	0.0304893103027295\\
1.01515151515152	0.0306636725627443\\
1.01818181818182	0.0308382142049281\\
1.02121212121212	0.0310129265349081\\
1.02424242424242	0.0311878009122791\\
1.02727272727273	0.0313628287580541\\
1.03030303030303	0.0315380015477713\\
1.03333333333333	0.0317133108183881\\
1.03636363636364	0.0318887481671132\\
1.03939393939394	0.0320643052534567\\
1.04242424242424	0.032239973800242\\
1.04545454545455	0.0324157455949437\\
1.04848484848485	0.0325916124912951\\
1.05151515151515	0.0327675664106052\\
1.05454545454545	0.0329435993428593\\
1.05757575757576	0.0331197033474418\\
1.06060606060606	0.0332958705575338\\
1.06363636363636	0.0334720931780137\\
1.06666666666667	0.0336483634888296\\
1.06969696969697	0.0338246738484845\\
1.07272727272727	0.0340010166838427\\
1.07575757575758	0.0341773845160222\\
1.07878787878788	0.0343537699374579\\
1.08181818181818	0.0345301656256821\\
1.08484848484848	0.0347065643431773\\
1.08787878787879	0.0348829589386183\\
1.09090909090909	0.0350593423490611\\
1.09393939393939	0.0352357076021523\\
1.0969696969697	0.0354120478167948\\
1.1	0.0355883562064704\\
1.1030303030303	0.0357646260815981\\
1.10606060606061	0.0359408508495975\\
1.10909090909091	0.0361170240198513\\
1.11212121212121	0.0362931392037994\\
1.11515151515152	0.0364691901181366\\
1.11818181818182	0.0366451705877094\\
1.12121212121212	0.0368210745471648\\
1.12424242424242	0.0369968960443605\\
1.12727272727273	0.0371726292434867\\
1.13030303030303	0.0373482684234069\\
1.13333333333333	0.0375238079896932\\
1.13636363636364	0.0376992424691298\\
1.13939393939394	0.0378745665167978\\
1.14242424242424	0.0380497749182834\\
1.14545454545455	0.0382248625951155\\
1.14848484848485	0.0383998246048882\\
1.15151515151515	0.0385746561481677\\
1.15454545454545	0.0387493525715652\\
1.15757575757576	0.0389239093700458\\
1.16060606060606	0.0390983221956474\\
1.16363636363636	0.0392725868573862\\
1.16666666666667	0.0394466993283635\\
1.16969696969697	0.0396206557511704\\
1.17272727272727	0.0397944524417533\\
1.17575757575758	0.039968085897339\\
1.17878787878788	0.0401415527992197\\
1.18181818181818	0.0403148500227919\\
1.18484848484848	0.0404879746411863\\
1.18787878787879	0.040660923934064\\
1.19090909090909	0.0408336953946784\\
1.19393939393939	0.0410062867382884\\
1.1969696969697	0.0411786959102533\\
1.2	0.0413509210956199\\
1.2030303030303	0.041522960728081\\
1.20606060606061	0.04169481350985\\
1.20909090909091	0.0418664783851148\\
1.21212121212121	0.0420379546271813\\
1.21515151515152	0.042209241764395\\
1.21818181818182	0.0423803396629887\\
1.22121212121212	0.0425512485046653\\
1.22424242424242	0.0427219688045386\\
1.22727272727273	0.0428925014577744\\
1.23030303030303	0.0430628477268416\\
1.23333333333333	0.043233009278662\\
1.23636363636364	0.0434029882059281\\
1.23939393939394	0.0435727870728532\\
1.24242424242424	0.0437424088401534\\
1.24545454545455	0.0439118571030977\\
1.24848484848485	0.044081135920533\\
1.25151515151515	0.0442502499552955\\
1.25454545454545	0.0444192044975603\\
1.25757575757576	0.0445880055124025\\
1.26060606060606	0.0447566596950812\\
1.26363636363636	0.0449251745307219\\
1.26666666666667	0.0450935583642499\\
1.26969696969697	0.0452618204812549\\
1.27272727272727	0.0454299711962655\\
1.27575757575758	0.0455980219584782\\
1.27878787878788	0.0457659854736758\\
1.28181818181818	0.0459338758459979\\
1.28484848484848	0.0461017087450149\\
1.28787878787879	0.0462695016045374\\
1.29090909090909	0.0464372738616932\\
1.29393939393939	0.0466050472449597\\
1.2969696969697	0.0467728461282882\\
1.3	0.0469406979718433\\
};


\end{axis}
\end{tikzpicture}%

==> sensitivity3_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of } \sigma$},
ymin=0.025,
ymax=0.035,
ytick={0.025,0.027,0.029, 0.031, 0.033, 0.035},
yticklabels={{2.5\%},{2.7\%},{23.9\%}, {3.1\%}, {3.3\%}, {3.5\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
legend style={at={(0.0,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0268541208400551\\
0.703030303030303	0.0268912191677692\\
0.706060606060606	0.0269281276935995\\
0.709090909090909	0.0269648479219555\\
0.712121212121212	0.0270013813392235\\
0.715151515151515	0.0270377294178943\\
0.718181818181818	0.0270738936141542\\
0.721212121212121	0.0271098753687874\\
0.724242424242424	0.027145676107727\\
0.727272727272727	0.0271812972420114\\
0.73030303030303	0.0272167401676724\\
0.733333333333333	0.0272520062660229\\
0.736363636363636	0.0272870969045484\\
0.739393939393939	0.027322013436264\\
0.742424242424242	0.0273567571997916\\
0.745454545454545	0.0273913295206852\\
0.748484848484848	0.0274257317096594\\
0.751515151515151	0.0274599650667539\\
0.754545454545454	0.0274940308719995\\
0.757575757575757	0.0275279304006467\\
0.76060606060606	0.0275616649104483\\
0.763636363636364	0.0275952356465888\\
0.766666666666667	0.0276290810333254\\
0.76969696969697	0.0276618907164204\\
0.772727272727273	0.0276949774787876\\
0.775757575757576	0.0277279053239162\\
0.778787878787879	0.0277606754358914\\
0.781818181818182	0.0277932889873342\\
0.784848484848485	0.0278257471370256\\
0.787878787878788	0.0278580510336739\\
0.790909090909091	0.0278902018142978\\
0.793939393939394	0.0279222006045215\\
0.796969696969697	0.0279540485185171\\
0.8	0.0279857466598745\\
0.803030303030303	0.0280172961207187\\
0.806060606060606	0.0280486979826939\\
0.809090909090909	0.028079953316987\\
0.812121212121212	0.0281110631831172\\
0.815151515151515	0.0281420286322863\\
0.818181818181818	0.0281728507035621\\
0.821212121212121	0.0282035304263451\\
0.824242424242424	0.0282340688208212\\
0.827272727272727	0.0282644668962402\\
0.83030303030303	0.0282947256570739\\
0.833333333333333	0.028324846079089\\
0.836363636363636	0.0283548291577212\\
0.839393939393939	0.02838467586848\\
0.842424242424242	0.0284143871452444\\
0.845454545454545	0.0284439639689719\\
0.848484848484849	0.0284734072732206\\
0.851515151515151	0.0285027179929895\\
0.854545454545454	0.0285318970541567\\
0.857575757575758	0.0285609453731644\\
0.86060606060606	0.0285898638584186\\
0.863636363636364	0.0286186534098008\\
0.866666666666667	0.0286473149179221\\
0.86969696969697	0.0286758492660794\\
0.872727272727273	0.0287042573286653\\
0.875757575757576	0.0287325399739318\\
0.878787878787879	0.0287606980541538\\
0.881818181818182	0.0287887324257016\\
0.884848484848485	0.0288166439289281\\
0.887878787878788	0.028844433398357\\
0.890909090909091	0.02887210166098\\
0.893939393939394	0.0288996495355831\\
0.896969696969697	0.0289270778345966\\
0.9	0.0289543873617808\\
0.903030303030303	0.0289815789139561\\
0.906060606060606	0.0290086532811851\\
0.909090909090909	0.0290356112455398\\
0.912121212121212	0.0290624535824362\\
0.915151515151515	0.0290891810602328\\
0.918181818181818	0.0291157944403445\\
0.921212121212121	0.0291422944767847\\
0.924242424242424	0.0291686819185214\\
0.927272727272727	0.0291949575036181\\
0.93030303030303	0.0292211219693198\\
0.933333333333333	0.0292471760424481\\
0.936363636363636	0.0292731204440363\\
0.939393939393939	0.0292989558890526\\
0.942424242424242	0.0293246830860442\\
0.945454545454545	0.0293503027368597\\
0.948484848484848	0.0293758155382101\\
0.951515151515152	0.0294012221818027\\
0.954545454545455	0.0294265233443253\\
0.957575757575758	0.0294517197110844\\
0.960606060606061	0.0294768119512211\\
0.963636363636364	0.0295018007310164\\
0.966666666666667	0.0295266867106617\\
0.96969696969697	0.0295514705438382\\
0.972727272727273	0.0295761528804255\\
0.975757575757576	0.029600734363198\\
0.978787878787879	0.0296252156293352\\
0.981818181818182	0.0296495973127978\\
0.984848484848485	0.0296738800363014\\
0.987878787878788	0.029698064424898\\
0.990909090909091	0.0297221510932685\\
0.993939393939394	0.0297461406523321\\
0.996969696969697	0.0297700337074388\\
1	0.0297938308590001\\
1.0030303030303	0.0298175327025489\\
1.00606060606061	0.0298411398278261\\
1.00909090909091	0.0298646528205957\\
1.01212121212121	0.0298880722610908\\
1.01515151515152	0.0299113987247451\\
1.01818181818182	0.0299346327822575\\
1.02121212121212	0.0299577749994448\\
1.02424242424242	0.0299808259372238\\
1.02727272727273	0.0300037861525017\\
1.03030303030303	0.0300266561968976\\
1.03333333333333	0.0300494366176653\\
1.03636363636364	0.0300721279576916\\
1.03939393939394	0.0300947307551989\\
1.04242424242424	0.0301172455437972\\
1.04545454545455	0.0301396728536728\\
1.04848484848485	0.0301620132086905\\
1.05151515151515	0.0301842671302959\\
1.05454545454545	0.0302064351358234\\
1.05757575757576	0.0302285177364988\\
1.06060606060606	0.0302505154411883\\
1.06363636363636	0.0302724287531867\\
1.06666666666667	0.0302942581733203\\
1.06969696969697	0.0303160041968552\\
1.07272727272727	0.0303376673164129\\
1.07575757575758	0.0303592480197398\\
1.07878787878788	0.0303807467909245\\
1.08181818181818	0.0304021641095886\\
1.08484848484848	0.0304235004529316\\
1.08787878787879	0.0304447562930672\\
1.09090909090909	0.0304659320989433\\
1.09393939393939	0.0304870283355813\\
1.0969696969697	0.0305080454644371\\
1.1	0.0305289839433695\\
1.1030303030303	0.0305498442263787\\
1.10606060606061	0.0305706267640131\\
1.10909090909091	0.0305913320035214\\
1.11212121212121	0.0306119603884133\\
1.11515151515152	0.0306325123583087\\
1.11818181818182	0.0306529883504793\\
1.12121212121212	0.0306733887977737\\
1.12424242424242	0.0306937141299976\\
1.12727272727273	0.0307139647739537\\
1.13030303030303	0.0307341411527714\\
1.13333333333333	0.0307542436864673\\
1.13636363636364	0.0307742727915443\\
1.13939393939394	0.0307942288818013\\
1.14242424242424	0.0308141123673667\\
1.14545454545455	0.0308339236555575\\
1.14848484848485	0.0308536631504627\\
1.15151515151515	0.030873331253725\\
1.15454545454545	0.0308929283623959\\
1.15757575757576	0.0309124548705803\\
1.16060606060606	0.0309319111774846\\
1.16363636363636	0.0309512976552631\\
1.16666666666667	0.0309706147060204\\
1.16969696969697	0.0309898627074744\\
1.17272727272727	0.031009042040191\\
1.17575757575758	0.0310281530809469\\
1.17878787878788	0.03104719620486\\
1.18181818181818	0.0310661717837133\\
1.18484848484848	0.0310850801860425\\
1.18787878787879	0.0311039217786277\\
1.19090909090909	0.0311226969246446\\
1.19393939393939	0.0311414059852024\\
1.1969696969697	0.0311600493183644\\
1.2	0.0311786272796833\\
1.2030303030303	0.0311971402224152\\
1.20606060606061	0.0312155884958719\\
1.20909090909091	0.0312339724488886\\
1.21212121212121	0.0312522924261109\\
1.21515151515152	0.0312705487704793\\
1.21818181818182	0.0312887418218101\\
1.22121212121212	0.0313068719184491\\
1.22424242424242	0.0313249393950174\\
1.22727272727273	0.0313429445848542\\
1.23030303030303	0.0313608878177686\\
1.23333333333333	0.0313787694219931\\
1.23636363636364	0.0313965897237242\\
1.23939393939394	0.0314143490457043\\
1.24242424242424	0.0314320477087353\\
1.24545454545455	0.0314496860325699\\
1.24848484848485	0.0314672643325342\\
1.25151515151515	0.031484782923249\\
1.25454545454545	0.0315022421165201\\
1.25757575757576	0.0315196422214959\\
1.26060606060606	0.0315369835476797\\
1.26363636363636	0.0315542663984508\\
1.26666666666667	0.0315714910771836\\
1.26969696969697	0.0315886578853048\\
1.27272727272727	0.0316057671276644\\
1.27575757575758	0.0316228190834318\\
1.27878787878788	0.0316398140647091\\
1.28181818181818	0.0316567523583341\\
1.28484848484848	0.0316736342550167\\
1.28787878787879	0.0316904600435476\\
1.29090909090909	0.0317072300103563\\
1.29393939393939	0.0317239444397855\\
1.2969696969697	0.0317406036146545\\
1.3	0.031757207815652\\
};


\end{axis}
\end{tikzpicture}%

==> sensitivity4_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of } \eta$},
ymin=0.02,
ymax=0.05,
ytick={0.02, 0.03,0.04,0.05},
yticklabels={{2\%},{3\%},{4\%},{5\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
legend style={at={(0.235,0.7)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0478714703699095\\
0.703030303030303	0.0476410616006416\\
0.706060606060606	0.0474119494601114\\
0.709090909090909	0.0471832784740684\\
0.712121212121212	0.0469559020082479\\
0.715151515151515	0.0467295342060645\\
0.718181818181818	0.0465041740202515\\
0.721212121212121	0.0462798204066063\\
0.724242424242424	0.0460564723225154\\
0.727272727272727	0.0458341287360119\\
0.73030303030303	0.0456127885832066\\
0.733333333333333	0.045392450850848\\
0.736363636363636	0.0451731145134455\\
0.739393939393939	0.044954778474517\\
0.742424242424242	0.0447374417709252\\
0.745454545454545	0.044521103331302\\
0.748484848484848	0.0443057620742353\\
0.751515151515151	0.0440914170328195\\
0.754545454545454	0.0438780671377079\\
0.757575757575757	0.043665711345941\\
0.76060606060606	0.0434543486136337\\
0.763636363636364	0.0432439778936496\\
0.766666666666667	0.0430345981358495\\
0.76969696969697	0.0428262082875919\\
0.772727272727273	0.0426188072922273\\
0.775757575757576	0.0424123940894961\\
0.778787878787879	0.0422069676151146\\
0.781818181818182	0.0420025267996928\\
0.784848484848485	0.0417990705701568\\
0.787878787878788	0.0415965978475278\\
0.790909090909091	0.041395107547802\\
0.793939393939394	0.0411945985811623\\
0.796969696969697	0.0409950698517964\\
0.8	0.0407965202577068\\
0.803030303030303	0.0405989486904666\\
0.806060606060606	0.0404023540346721\\
0.809090909090909	0.0402067351679356\\
0.812121212121212	0.0400120909604971\\
0.815151515151515	0.0398184202750051\\
0.818181818181818	0.0396257219657464\\
0.821212121212121	0.0394339948799273\\
0.824242424242424	0.0392432378555874\\
0.827272727272727	0.0390534497225773\\
0.83030303030303	0.0388646293013838\\
0.833333333333333	0.0386767754041235\\
0.836363636363636	0.0384898868332232\\
0.839393939393939	0.0383039623818335\\
0.842424242424242	0.03811900083322\\
0.845454545454545	0.0379350009608139\\
0.848484848484849	0.0377519615281944\\
0.851515151515151	0.0375698812883818\\
0.854545454545454	0.0373887589840858\\
0.857575757575758	0.0372085933474884\\
0.86060606060606	0.0370293830994236\\
0.863636363636364	0.0368511269505514\\
0.866666666666667	0.0366738235999859\\
0.86969696969697	0.036497471735773\\
0.872727272727273	0.0363220700344001\\
0.875757575757576	0.0361476171598023\\
0.878787878787879	0.0359741117664604\\
0.881818181818182	0.0358015524954777\\
0.884848484848485	0.0356299379762795\\
0.887878787878788	0.035459266826438\\
0.890909090909091	0.0352895376508401\\
0.893939393939394	0.0351207490429972\\
0.896969696969697	0.0349528995837537\\
0.9	0.0347859878402843\\
0.903030303030303	0.0346200123693918\\
0.906060606060606	0.0344549717138131\\
0.909090909090909	0.0342908644040176\\
0.912121212121212	0.03412768895728\\
0.915151515151515	0.0339654438789844\\
0.918181818181818	0.0338041276607168\\
0.921212121212121	0.0336437387817333\\
0.924242424242424	0.0334842757079518\\
0.927272727272727	0.0333257368962176\\
0.93030303030303	0.0331681207755903\\
0.933333333333333	0.0330114257839056\\
0.936363636363636	0.0328556503313561\\
0.939393939393939	0.0327007928187422\\
0.942424242424242	0.0325468516335972\\
0.945454545454545	0.0323938251503316\\
0.948484848484848	0.0322417117302881\\
0.951515151515152	0.032090509721638\\
0.954545454545455	0.0319402174592944\\
0.957575757575758	0.0317908332652336\\
0.960606060606061	0.03164235544844\\
0.963636363636364	0.0314947823031143\\
0.966666666666667	0.0313481121136528\\
0.96969696969697	0.0312023431483975\\
0.972727272727273	0.0310574736641027\\
0.975757575757576	0.0309135019290459\\
0.978787878787879	0.0307704260993157\\
0.981818181818182	0.0306282444666644\\
0.984848484848485	0.03048695521114\\
0.987878787878788	0.0303465565246489\\
0.990909090909091	0.0302070465860677\\
0.993939393939394	0.0300684235618802\\
0.996969696969697	0.0299306856058155\\
1	0.0297938308590001\\
1.0030303030303	0.0296578574499801\\
1.00606060606061	0.029522763494966\\
1.00909090909091	0.029388547097659\\
1.01212121212121	0.0292552063493157\\
1.01515151515152	0.0291227393294442\\
1.01818181818182	0.0289911441049973\\
1.02121212121212	0.0288604187310419\\
1.02424242424242	0.0287305612503425\\
1.02727272727273	0.0286015696962375\\
1.03030303030303	0.0284734420820859\\
1.03333333333333	0.028346176421393\\
1.03636363636364	0.0282197707082092\\
1.03939393939394	0.0280942229270596\\
1.04242424242424	0.0279695310509731\\
1.04545454545455	0.0278456930416591\\
1.04848484848485	0.0277227068498764\\
1.05151515151515	0.0276005704150018\\
1.05454545454545	0.027479281665508\\
1.05757575757576	0.0273588385190398\\
1.06060606060606	0.0272392388824703\\
1.06363636363636	0.0271204806518201\\
1.06666666666667	0.0270025617308613\\
1.06969696969697	0.0268854799408309\\
1.07272727272727	0.0267692332005437\\
1.07575757575758	0.0266538193467917\\
1.07878787878788	0.0265392362242199\\
1.08181818181818	0.026425481667466\\
1.08484848484848	0.0263134337953667\\
1.08787878787879	0.026200449541453\\
1.09090909090909	0.0260891675927845\\
1.09393939393939	0.0259787054518044\\
1.0969696969697	0.0258690609053554\\
1.1	0.0257602317309678\\
1.1030303030303	0.0256522156973181\\
1.10606060606061	0.0255450105637856\\
1.10909090909091	0.0254386140812207\\
1.11212121212121	0.0253330239917579\\
1.11515151515152	0.0252282380290534\\
1.11818181818182	0.0251242539179852\\
1.12121212121212	0.0250210693755417\\
1.12424242424242	0.0249186821102957\\
1.12727272727273	0.0248170898229015\\
1.13030303030303	0.0247162902060475\\
1.13333333333333	0.0246162809447458\\
1.13636363636364	0.0245170597161418\\
1.13939393939394	0.0244186241902168\\
1.14242424242424	0.0243209720293467\\
1.14545454545455	0.0242241008885912\\
1.14848484848485	0.0241280084162153\\
1.15151515151515	0.0240326922532048\\
1.15454545454545	0.0239381500337696\\
1.15757575757576	0.0238443793856819\\
1.16060606060606	0.0237513779295045\\
1.16363636363636	0.0236591432801214\\
1.16666666666667	0.0235676730454519\\
1.16969696969697	0.0234769648290766\\
1.17272727272727	0.0233870162227005\\
1.17575757575758	0.0232978248204554\\
1.17878787878788	0.0232093882052463\\
1.18181818181818	0.0231217039555694\\
1.18484848484848	0.0230347696445575\\
1.18787878787879	0.0229485828395783\\
1.19090909090909	0.0228631411031862\\
1.19393939393939	0.0227784419925172\\
1.1969696969697	0.0226944830601823\\
1.2	0.022611261851835\\
1.2030303030303	0.0225287759117992\\
1.20606060606061	0.022447022776897\\
1.20909090909091	0.0223659999807819\\
1.21212121212121	0.0222857050525634\\
1.21515151515152	0.0222061355162909\\
1.21818181818182	0.0221272888929329\\
1.22121212121212	0.0220491626989317\\
1.22424242424242	0.021971754446831\\
1.22727272727273	0.0218950616451265\\
1.23030303030303	0.0218190817992905\\
1.23333333333333	0.0217438124110631\\
1.23636363636364	0.0216692509778953\\
1.23939393939394	0.0215953949953406\\
1.24242424242424	0.02152224195478\\
1.24545454545455	0.021449789344862\\
1.24848484848485	0.0213780346512437\\
1.25151515151515	0.0213069753567319\\
1.25454545454545	0.0212366089413539\\
1.25757575757576	0.0211669586697929\\
1.26060606060606	0.0210979446556078\\
1.26363636363636	0.0210296417328506\\
1.26666666666667	0.0209620215841241\\
1.26969696969697	0.0208950816785967\\
1.27272727272727	0.0208288194814523\\
1.27575757575758	0.0207632324571566\\
1.27878787878788	0.020698318068116\\
1.28181818181818	0.0206341225231025\\
1.28484848484848	0.0205704970362527\\
1.28787878787879	0.0205075853097679\\
1.29090909090909	0.0204453360513938\\
1.29393939393939	0.020383746715782\\
1.2969696969697	0.0203228147564454\\
1.3	0.0202625376258232\\
};


\end{axis}
\end{tikzpicture}%

==> sensitivity5_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of N}_\text{0}$},
ymin=0.025,
ymax=0.04,
ytick={0.025, 0.030, 0.035, 0.04},
yticklabels={{2.5\%},{3\%}, {3.5\%}, {4\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
%legend style={at={(0.235,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0349214067972171\\
0.703030303030303	0.0348262450129694\\
0.706060606060606	0.0347327054186976\\
0.709090909090909	0.0346407411051554\\
0.712121212121212	0.034550307887449\\
0.715151515151515	0.034461363972159\\
0.718181818181818	0.0343738696908818\\
0.721212121212121	0.0342877872852096\\
0.724242424242424	0.0342030807252942\\
0.727272727272727	0.0341197155591512\\
0.73030303030303	0.0340376587841039\\
0.733333333333333	0.0339568787350656\\
0.736363636363636	0.0338773449874991\\
0.739393939393939	0.0337990282731121\\
0.742424242424242	0.0337219004050291\\
0.745454545454545	0.0336459342077638\\
0.748484848484848	0.0335711034608819\\
0.751515151515151	0.0334973828420905\\
0.754545454545454	0.0334247478778772\\
0.757575757575757	0.0333531749001927\\
0.76060606060606	0.0332826410028407\\
0.763636363636364	0.0332131240202174\\
0.766666666666667	0.0331446024181151\\
0.76969696969697	0.0330770554089543\\
0.772727272727273	0.0330104627727127\\
0.775757575757576	0.0329448049060081\\
0.778787878787879	0.0328800627766558\\
0.781818181818182	0.0328162179053685\\
0.784848484848485	0.0327532523375234\\
0.787878787878788	0.032691148623703\\
0.790909090909091	0.0326298898001935\\
0.793939393939394	0.0325694593690781\\
0.796969696969697	0.0325098412807987\\
0.8	0.0324510199164994\\
0.803030303030303	0.0323929800731203\\
0.806060606060606	0.0323357069470316\\
0.809090909090909	0.0322791861201868\\
0.812121212121212	0.0322234035468812\\
0.815151515151515	0.0321683455392322\\
0.818181818181818	0.0321140012454139\\
0.821212121212121	0.0320603501927118\\
0.824242424242424	0.0320073871646018\\
0.827272727272727	0.0319550973015471\\
0.83030303030303	0.0319034685346553\\
0.833333333333333	0.0318524890892576\\
0.836363636363636	0.0318021474718186\\
0.839393939393939	0.0317524324637204\\
0.842424242424242	0.0317033331122287\\
0.845454545454545	0.0316548387207988\\
0.848484848484849	0.0316069388431206\\
0.851515151515151	0.031559623273304\\
0.854545454545454	0.031512882042795\\
0.857575757575758	0.0314667054036814\\
0.86060606060606	0.0314210838378199\\
0.863636363636364	0.0313760080342815\\
0.866666666666667	0.0313314688932301\\
0.86969696969697	0.0312874575154865\\
0.872727272727273	0.0312439651985602\\
0.875757575757576	0.0312009834308228\\
0.878787878787879	0.0311585038836381\\
0.881818181818182	0.0311165184116473\\
0.884848484848485	0.0310750190434211\\
0.887878787878788	0.0310339979755222\\
0.890909090909091	0.0309934475731136\\
0.893939393939394	0.0309533603612222\\
0.896969696969697	0.0309137290201674\\
0.9	0.0308745463857711\\
0.903030303030303	0.0308358054400803\\
0.906060606060606	0.0307974993107796\\
0.909090909090909	0.030759621266\\
0.912121212121212	0.0307221647109337\\
0.915151515151515	0.0306851231846252\\
0.918181818181818	0.0306484903561443\\
0.921212121212121	0.0306122600216835\\
0.924242424242424	0.0305764261008076\\
0.927272727272727	0.0305409826336963\\
0.93030303030303	0.0305059237782173\\
0.933333333333333	0.0304712438066984\\
0.936363636363636	0.030436937103222\\
0.939393939393939	0.0304029981610387\\
0.942424242424242	0.0303694215798736\\
0.945454545454545	0.0303362020633519\\
0.948484848484848	0.0303033344140052\\
0.951515151515152	0.0302708135390383\\
0.954545454545455	0.0302386344338634\\
0.957575757575758	0.030206792196299\\
0.960606060606061	0.0301752820113253\\
0.963636363636364	0.0301440991547694\\
0.966666666666667	0.0301132389903151\\
0.96969696969697	0.0300826969678829\\
0.972727272727273	0.0300524686196946\\
0.975757575757576	0.0300225495614459\\
0.978787878787879	0.0299929354870304\\
0.981818181818182	0.0299636221703284\\
0.984848484848485	0.0299346054600422\\
0.987878787878788	0.029905881279978\\
0.990909090909091	0.0298774456272176\\
0.993939393939394	0.0298492945694303\\
0.996969696969697	0.0298214242446866\\
1	0.0297938308590001\\
1.0030303030303	0.0297665106850105\\
1.00606060606061	0.0297394600606373\\
1.00909090909091	0.0297126753877705\\
1.01212121212121	0.0296861531304293\\
1.01515151515152	0.0296598898138342\\
1.01818181818182	0.0296338820230433\\
1.02121212121212	0.0296081264022163\\
1.02424242424242	0.0295826196513558\\
1.02727272727273	0.0295573585273872\\
1.03030303030303	0.0295323398427347\\
1.03333333333333	0.0295075604620016\\
1.03636363636364	0.0294830173035666\\
1.03939393939394	0.0294587073369864\\
1.04242424242424	0.0294346275818067\\
1.04545454545455	0.0294107751079245\\
1.04848484848485	0.029387147032504\\
1.05151515151515	0.0293637405208926\\
1.05454545454545	0.029340552784684\\
1.05757575757576	0.0293175810808997\\
1.06060606060606	0.0292948227103552\\
1.06363636363636	0.029272275019183\\
1.06666666666667	0.0292499353952799\\
1.06969696969697	0.0292278012679587\\
1.07272727272727	0.0292058701187577\\
1.07575757575758	0.02918413942915\\
1.07878787878788	0.0291626067795373\\
1.08181818181818	0.0291412697498715\\
1.08484848484848	0.0291201259675448\\
1.08787878787879	0.0290991730972579\\
1.09090909090909	0.0290784088404046\\
1.09393939393939	0.0290578309338329\\
1.0969696969697	0.0290374371507417\\
1.1	0.0290172252961367\\
1.1030303030303	0.0289971932116324\\
1.10606060606061	0.0289773387705153\\
1.10909090909091	0.0289576598787303\\
1.11212121212121	0.0289381544744703\\
1.11515151515152	0.0289188205268798\\
1.11818181818182	0.0288996560364053\\
1.12121212121212	0.0288806590320751\\
1.12424242424242	0.0288618275749871\\
1.12727272727273	0.0288431597530176\\
1.13030303030303	0.0288246536838826\\
1.13333333333333	0.028806307512552\\
1.13636363636364	0.0287881194118887\\
1.13939393939394	0.0287700875816865\\
1.14242424242424	0.0287522102477678\\
1.14545454545455	0.028734485662241\\
1.14848484848485	0.0287169121031557\\
1.15151515151515	0.0286994878730356\\
1.15454545454545	0.0286822112992251\\
1.15757575757576	0.0286650807333041\\
1.16060606060606	0.0286480945503795\\
1.16363636363636	0.0286312511490111\\
1.16666666666667	0.0286145489507109\\
1.16969696969697	0.028597986399623\\
1.17272727272727	0.0285815619619645\\
1.17575757575758	0.0285652741250938\\
1.17878787878788	0.028549121398671\\
1.18181818181818	0.0285331023125117\\
1.18484848484848	0.0285172154175797\\
1.18787878787879	0.0285014592848741\\
1.19090909090909	0.0284858325052605\\
1.19393939393939	0.0284703336893206\\
1.1969696969697	0.0284549614667356\\
1.2	0.0284397144860529\\
1.2030303030303	0.0284245914148207\\
1.20606060606061	0.028409590938298\\
1.20909090909091	0.0283947117597431\\
1.21212121212121	0.0283799526005413\\
1.21515151515152	0.0283653121992721\\
1.21818181818182	0.0283507893111113\\
1.22121212121212	0.0283363827125387\\
1.22424242424242	0.0283220911808577\\
1.22727272727273	0.0283079135324068\\
1.23030303030303	0.0282938485850416\\
1.23333333333333	0.0282798951748422\\
1.23636363636364	0.0282660521542841\\
1.23939393939394	0.0282523183907374\\
1.24242424242424	0.0282386927668173\\
1.24545454545455	0.0282251741792008\\
1.24848484848485	0.0282117615398085\\
1.25151515151515	0.0281984537743157\\
1.25454545454545	0.028185249823705\\
1.25757575757576	0.0281721486378391\\
1.26060606060606	0.0281591491874877\\
1.26363636363636	0.0281462508372751\\
1.26666666666667	0.0281334514245526\\
1.26969696969697	0.028120751112827\\
1.27272727272727	0.0281081485352949\\
1.27575757575758	0.0280956427236038\\
1.27878787878788	0.0280832327220658\\
1.28181818181818	0.0280709175870725\\
1.28484848484848	0.0280586963868287\\
1.28787878787879	0.0280465682011631\\
1.29090909090909	0.0280345321216639\\
1.29393939393939	0.0280225872512988\\
1.2969696969697	0.0280107327041746\\
1.3	0.0279989676054511\\
};


\end{axis}
\end{tikzpicture}%

==> sensitivity6_mz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}


\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=0.7,
xmax=1.3,
xtick={0.7,0.8,0.9, 1.0, 1.1,1.2, 1.3},
xticklabels={{0.7},{0.8},{0.9},{1.0}, {1.1},{1.2}, {1.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{scale of }\lambda{}_\text{0}$},
ymin=0.02,
ymax=0.06,
ytick={0.02,0.03,0.04, 0.05, 0.06},
yticklabels={{2\%},{3\%},{4\%}, {5\%}, {6\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Upper bound},
axis background/.style={fill=white},
%legend style={at={(0.235,0.64)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.9, transform shape} }
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.7	0.0518985769873291\\
0.703030303030303	0.0515361241506478\\
0.706060606060606	0.0511779164948533\\
0.709090909090909	0.0508238898483923\\
0.712121212121212	0.0504739812254326\\
0.715151515151515	0.0501281289955538\\
0.718181818181818	0.049786272671615\\
0.721212121212121	0.0494483528864847\\
0.724242424242424	0.0491143115353787\\
0.727272727272727	0.0487840915568589\\
0.73030303030303	0.0484576370028952\\
0.733333333333333	0.0481348929933888\\
0.736363636363636	0.0478158056906519\\
0.739393939393939	0.0475003222762932\\
0.742424242424242	0.0471883909258455\\
0.745454545454545	0.0468799607872245\\
0.748484848484848	0.0465749819616606\\
0.751515151515151	0.0462734054602608\\
0.754545454545454	0.0459751832271326\\
0.757575757575757	0.0456802680742333\\
0.76060606060606	0.0453886136835959\\
0.763636363636364	0.0451001745833447\\
0.766666666666667	0.0448149061286521\\
0.76969696969697	0.0445327644833409\\
0.772727272727273	0.0442537066014003\\
0.775757575757576	0.0439776902104825\\
0.778787878787879	0.0437046737934827\\
0.781818181818182	0.0434346165733338\\
0.784848484848485	0.0431674784955413\\
0.787878787878788	0.042903220212981\\
0.790909090909091	0.0426418030710278\\
0.793939393939394	0.0423831890915392\\
0.796969696969697	0.0421273409591451\\
0.8	0.0418742220063096\\
0.803030303030303	0.0416237962003317\\
0.806060606060606	0.0413760281320969\\
0.809090909090909	0.0411308833573437\\
0.812121212121212	0.0408883265672747\\
0.815151515151515	0.0406483252389888\\
0.818181818181818	0.0404108459476479\\
0.821212121212121	0.0401758561933282\\
0.824242424242424	0.039943324024026\\
0.827272727272727	0.0397132180226298\\
0.83030303030303	0.0394855072961549\\
0.833333333333333	0.0392601614654747\\
0.836363636363636	0.0390371506541189\\
0.839393939393939	0.0388164454785126\\
0.842424242424242	0.0385980170374568\\
0.845454545454545	0.0383818369029995\\
0.848484848484849	0.038167877110155\\
0.851515151515151	0.0379561101479823\\
0.854545454545454	0.0377465089518613\\
0.857575757575758	0.0375390468905476\\
0.86060606060606	0.0373336977627271\\
0.863636363636364	0.0371304357841784\\
0.866666666666667	0.0369292355833209\\
0.86969696969697	0.0367300721888225\\
0.872727272727273	0.0365329210260762\\
0.875757575757576	0.0363377579064962\\
0.878787878787879	0.0361445590211953\\
0.881818181818182	0.0359533009328773\\
0.884848484848485	0.0357639605701938\\
0.887878787878788	0.0355765152189626\\
0.890909090909091	0.0353909425161493\\
0.893939393939394	0.0352072204432549\\
0.896969696969697	0.0350253273195942\\
0.9	0.0348452417952118\\
0.903030303030303	0.0346669428465706\\
0.906060606060606	0.034490409767576\\
0.909090909090909	0.0343156221662839\\
0.912121212121212	0.0341425599574177\\
0.915151515151515	0.033971203357\\
0.918181818181818	0.0338015328769028\\
0.921212121212121	0.0336335293196567\\
0.924242424242424	0.0334671737724491\\
0.927272727272727	0.0333024476028331\\
0.93030303030303	0.0331393324508554\\
0.933333333333333	0.0329778102293414\\
0.936363636363636	0.0328178631133318\\
0.939393939393939	0.0326594735386955\\
0.942424242424242	0.0325026241964802\\
0.945454545454545	0.0323472980280817\\
0.948484848484848	0.032193478220837\\
0.951515151515152	0.032041148215681\\
0.954545454545455	0.0318902916446248\\
0.957575757575758	0.0317408924417198\\
0.960606060606061	0.0315929347242499\\
0.963636363636364	0.031446402845806\\
0.966666666666667	0.0313012813812068\\
0.96969696969697	0.0311575551217002\\
0.972727272727273	0.0310152090726418\\
0.975757575757576	0.0308742284486536\\
0.978787878787879	0.0307345986702762\\
0.981818181818182	0.0305963053603953\\
0.984848484848485	0.0304593343408795\\
0.987878787878788	0.0303236716291152\\
0.990909090909091	0.0301893034342443\\
0.993939393939394	0.0300562161546331\\
0.996969696969697	0.0299243963742489\\
1	0.0297938308590001\\
1.0030303030303	0.0296645065546563\\
1.00606060606061	0.0295364105831875\\
1.00909090909091	0.0294095302397849\\
1.01212121212121	0.0292838529902558\\
1.01515151515152	0.0291593664678667\\
1.01818181818182	0.0290360584706998\\
1.02121212121212	0.0289139169591355\\
1.02424242424242	0.0287929300525084\\
1.02727272727273	0.0286730860269101\\
1.03030303030303	0.0285543733136722\\
1.03333333333333	0.0284367804938656\\
1.03636363636364	0.0283202962994338\\
1.03939393939394	0.0282049096078618\\
1.04242424242424	0.0280906094416275\\
1.04545454545455	0.0279773849650324\\
1.04848484848485	0.0278652254819535\\
1.05151515151515	0.0277541204337322\\
1.05454545454545	0.0276440593970283\\
1.05757575757576	0.027535032081663\\
1.06060606060606	0.0274270283278679\\
1.06363636363636	0.0273200381059333\\
1.06666666666667	0.027214051511051\\
1.06969696969697	0.0271090587653767\\
1.07272727272727	0.0270050502122186\\
1.07575757575758	0.0269020163165906\\
1.07878787878788	0.0267999476622524\\
1.08181818181818	0.0266988349506236\\
1.08484848484848	0.0265986689970697\\
1.08787878787879	0.0264994407319247\\
1.09090909090909	0.0264011411973387\\
1.09393939393939	0.02630376154515\\
1.0969696969697	0.0262072930328033\\
1.1	0.0261117270300264\\
1.1030303030303	0.0260170550070813\\
1.10606060606061	0.0259232685394722\\
1.10909090909091	0.0258303593041947\\
1.11212121212121	0.0257383190785959\\
1.11515151515152	0.0256471397691685\\
1.11818181818182	0.0255568132583223\\
1.12121212121212	0.0254673317065021\\
1.12424242424242	0.0253786872471032\\
1.12727272727273	0.0252908721368037\\
1.13030303030303	0.025203878724043\\
1.13333333333333	0.0251176994473949\\
1.13636363636364	0.0250323268345555\\
1.13939393939394	0.0249477535003635\\
1.14242424242424	0.0248639721463536\\
1.14545454545455	0.0247809755592933\\
1.14848484848485	0.0246987566090772\\
1.15151515151515	0.0246173082569908\\
1.15454545454545	0.0245366235123768\\
1.15757575757576	0.0244566955147083\\
1.16060606060606	0.0243775174487707\\
1.16363636363636	0.0242990825858361\\
1.16666666666667	0.0242213842744477\\
1.16969696969697	0.0241444159379418\\
1.17272727272727	0.0240681710744277\\
1.17575757575758	0.0239926432560378\\
1.17878787878788	0.0239178261269314\\
1.18181818181818	0.0238437134028968\\
1.18484848484848	0.0237702988697642\\
1.18787878787879	0.0236975763852095\\
1.19090909090909	0.0236255398678463\\
1.19393939393939	0.0235541833137259\\
1.1969696969697	0.0234850952055404\\
1.2	0.0234134863897122\\
1.2030303030303	0.0233441343318282\\
1.20606060606061	0.0232754388578411\\
1.20909090909091	0.0232073942830031\\
1.21212121212121	0.0231399949847438\\
1.21515151515152	0.0230732354004743\\
1.21818181818182	0.0230071100295327\\
1.22121212121212	0.0229416134300811\\
1.22424242424242	0.0228767402187045\\
1.22727272727273	0.0228124850703429\\
1.23030303030303	0.0227488427170484\\
1.23333333333333	0.0226858079465931\\
1.23636363636364	0.0226233756031672\\
1.23939393939394	0.0225615405855752\\
1.24242424242424	0.0225002978465054\\
1.24545454545455	0.022439642392356\\
1.24848484848485	0.0223795692818081\\
1.25151515151515	0.0223200736256483\\
1.25454545454545	0.0222611505859847\\
1.25757575757576	0.0222027953756459\\
1.26060606060606	0.0221450032573996\\
1.26363636363636	0.0220877695430065\\
1.26666666666667	0.0220310895931149\\
1.26969696969697	0.0219749588159763\\
1.27272727272727	0.0219193726675404\\
1.27575757575758	0.0218643266509854\\
1.27878787878788	0.0218098163144951\\
1.28181818181818	0.0217558372525469\\
1.28484848484848	0.0217023851044232\\
1.28787878787879	0.0216494555538182\\
1.29090909090909	0.0215970443279241\\
1.29393939393939	0.021545147197693\\
1.2969696969697	0.0214937599764162\\
1.3	0.0214428785196086\\
};


\end{axis}
\end{tikzpicture}%

==> supplement1_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Tax Revenue/Hour},
ymin=145,
ymax=158,
ylabel style={font=\color{white!15!black}},
ylabel={Passegner Demand},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
274.83804424084	156.103495064518\\
549.67608848168	155.579430758415\\
824.51413272252	155.05709871934\\
1099.35217696336	154.536511505375\\
1374.1902212042	154.017537372639\\
1649.02826544504	153.500336637395\\
1923.86630968588	152.984738183818\\
2198.70435392672	152.470753842659\\
2473.54239816756	151.958375576188\\
2748.3804424084	151.447519654921\\
3023.21848664924	150.938211982275\\
3298.05653089008	150.430410423322\\
3572.89457513092	149.924045557554\\
3847.73261937176	149.419128656813\\
4122.5706636126	148.915638938991\\
4397.40870785344	148.413476709972\\
4672.24675209428	147.912651622171\\
4947.08479633512	147.413142145472\\
5221.92284057596	146.914886736775\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	148.405560204055\\
0	156.62934219444\\
274.83804424084	156.17666610914\\
549.67608848168	155.723990023839\\
824.51413272252	155.277119126323\\
1099.35217696336	154.830523213346\\
1374.1902212042	154.389322203812\\
1649.02826544504	153.948657708026\\
1923.86630968588	153.513010168002\\
2198.70435392672	153.078150179562\\
2473.54239816756	152.647929996436\\
2748.3804424084	152.218734564103\\
3023.21848664924	151.793827064713\\
3298.05653089008	151.370172543763\\
3572.89457513092	150.950451791774\\
3847.73261937176	150.53219604329\\
4122.5706636126	150.117545062548\\
4397.40870785344	149.704563954082\\
4672.24675209428	149.294878888256\\
4947.08479633512	148.887062464957\\
5221.92284057596	148.482231044476\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	156.62934219444\\
274.83804424084	156.294556819418\\
549.67608848168	155.959771444395\\
824.51413272252	155.624986069373\\
1099.35217696336	155.290200694351\\
1374.1902212042	154.955415319329\\
1649.02826544504	154.621416321693\\
1923.86630968588	154.287586526259\\
2198.70435392672	153.953756730824\\
2473.54239816756	153.619926935389\\
2748.3804424084	153.286097139954\\
3023.21848664924	152.952910359969\\
3298.05653089008	152.620076152904\\
3572.89457513092	152.287241945839\\
3847.73261937176	151.954407738774\\
4122.5706636126	151.621573531709\\
4397.40870785344	151.289214354735\\
4672.24675209428	150.957393443277\\
4947.08479633512	150.625572531818\\
5221.92284057596	150.293751620359\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%








==> supplement2_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Tax Revenue/Hour},
ymin=3500,
ymax=3700,
ytick={3500,3600, 3700},
yticklabels={{3.5K},{3.6K},{3.7K}},
ylabel style={font=\color{white!15!black}},
ylabel={Driver Supply},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
274.83804424084	3676.87569557953\\
549.67608848168	3666.43432119102\\
824.51413272252	3656.03183874154\\
1099.35217696336	3645.66851969041\\
1374.1902212042	3635.34168914029\\
1649.02826544504	3625.05425178815\\
1923.86630968588	3614.80395796337\\
2198.70435392672	3604.59002691716\\
2473.54239816756	3594.41390382425\\
2748.3804424084	3584.27243888251\\
3023.21848664924	3574.16767534769\\
3298.05653089008	3564.09789745202\\
3572.89457513092	3554.06183625228\\
3847.73261937176	3544.0599160969\\
4122.5706636126	3534.09302626814\\
4397.40870785344	3524.15712366819\\
4672.24675209428	3514.25394927353\\
4947.08479633512	3504.38285980497\\
5221.92284057596	3494.54196156344\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
274.83804424084	3678.03236367851\\
549.67608848168	3668.70871343461\\
824.51413272252	3659.49686593228\\
1099.35217696336	3650.29031438704\\
1374.1902212042	3641.18812364045\\
1649.02826544504	3632.09631139348\\
1923.86630968588	3623.10237111989\\
2198.70435392672	3614.123794591\\
2473.54239816756	3605.23616601748\\
2748.3804424084	3596.36862427585\\
3023.21848664924	3587.58559771394\\
3298.05653089008	3578.82726736331\\
3572.89457513092	3570.14691398079\\
3847.73261937176	3561.49560056799\\
4122.5706636126	3552.9158948676\\
4397.40870785344	3544.3693607173\\
4672.24675209428	3535.88889743941\\
4947.08479633512	3527.44589206347\\
5221.92284057596	3519.06274658789\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3687.35601392241\\
274.83804424084	3682.13294804773\\
549.67608848168	3676.90988217305\\
824.51413272252	3671.68681629837\\
1099.35217696336	3666.46375042369\\
1374.1902212042	3661.24068454901\\
1649.02826544504	3656.01267329556\\
1923.86630968588	3650.78359796144\\
2198.70435392672	3645.55452262733\\
2473.54239816756	3640.32544729321\\
2748.3804424084	3635.09637195909\\
3023.21848664924	3629.86389736362\\
3298.05653089008	3624.62955891324\\
3572.89457513092	3619.39522046285\\
3847.73261937176	3614.16088201247\\
4122.5706636126	3608.92654356209\\
4397.40870785344	3603.68974873512\\
4672.24675209428	3598.45017054174\\
4947.08479633512	3593.21059234835\\
5221.92284057596	3587.97101415496\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%











==> supplement3_2z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Tax Revenue/Hour},
ymin=57000,
ymax=65000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profit},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black, nodes={scale=0.8, transform shape} }
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
274.83804424084	64355.2683610763\\
549.67608848168	63964.640128053\\
824.51413272252	63576.6853943822\\
1099.35217696336	63191.3536698617\\
1374.1902212042	62808.5947987218\\
1649.02826544504	62428.3589926274\\
1923.86630968588	62050.5968616058\\
2198.70435392672	61675.2594469892\\
2473.54239816756	61302.298252092\\
2748.3804424084	60931.6652731093\\
3023.21848664924	60563.3130293812\\
3298.05653089008	60197.1945929527\\
3572.89457513092	59833.2636175226\\
3847.73261937176	59471.4743665815\\
4122.5706636126	59111.7817408195\\
4397.40870785344	58754.1413046911\\
4672.24675209428	58398.509311949\\
4947.08479633512	58044.8427304451\\
5221.92284057596	57693.0992658287\\
};
\addlegendentry{Cordon 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
274.83804424084	64355.2683610763\\
549.67608848168	63964.640128053\\
824.51413272252	63576.6853943822\\
1099.35217696336	63191.3536698617\\
1374.1902212042	62808.5947987218\\
1649.02826544504	62428.3589926274\\
1923.86630968588	62050.5968616058\\
2198.70435392672	61675.2594469892\\
2473.54239816756	61302.298252092\\
2748.3804424084	60931.6652731093\\
3023.21848664924	60563.3130293812\\
3298.05653089008	60197.1945929527\\
3572.89457513092	59833.2636175226\\
3847.73261937176	59471.4743665815\\
4122.5706636126	59111.7817408195\\
4397.40870785344	58754.1413046911\\
4672.24675209428	58398.509311949\\
4947.08479633512	58044.8427304451\\
5221.92284057596	57693.0992658287\\
};
\addlegendentry{Cordon 2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	64748.6208855417\\
274.83804424084	64533.2803647867\\
549.67608848168	64317.9398440317\\
824.51413272252	64102.5993232767\\
1099.35217696336	63887.2588025217\\
1374.1902212042	63671.9182817667\\
1649.02826544504	63458.3942529507\\
1923.86630968588	63245.2610726486\\
2198.70435392672	63032.1278923465\\
2473.54239816756	62818.9947120443\\
2748.3804424084	62605.8615317422\\
3023.21848664924	62394.1533043204\\
3298.05653089008	62183.2263952924\\
3572.89457513092	61972.2994862645\\
3847.73261937176	61761.3725772366\\
4122.5706636126	61550.4456682086\\
4397.40870785344	61340.5524252764\\
4672.24675209428	61131.8304488037\\
4947.08479633512	60923.108472331\\
5221.92284057596	60714.3864958583\\
};
\addlegendentry{Trip-based}

\end{axis}


\end{tikzpicture}%






